Confirming HSC strong lens candidates with DESI Spectroscopy. II. Analysis of 80 galaxy-scale systems with lens redshifts above 0.8

The total mass distribution of galaxies provides a sensitive probe of the fundamental physical processes governing galaxy evolution, including gas inflow/star formation, AGN/SN feedback, galaxy merging, and the nature of dark matter. State-of-the-art cosmological simulations have therefore made extensive predictions for the evolution of the total-mass density slope. Interestingly, their predictions diverge significantly at high redshift, primarily due to differences in how these key physical mechanisms are implemented. However, measurements of the total-mass structure evolution have been largely confined to low and intermediate redshifts, leaving the regime where model predictions differ most significantly (z>0.8) largely unexplored. In the first paper of this series, we reported the discovery of 84 candidate strong-lens systems with lens redshifts above 0.8. In this work, we perform lens modeling of the 80 galaxy-scale systems to assess their lensing nature. Of these, 71 systems (approximately 90%) exhibit clear lensing features that are well reproduced by our lens models and are therefore classified as secure strong lenses. Another eight systems are classified as probable (5) or possible (3) strong lenses, based on the prominence of their lensing features and the quality of the lens modeling. One system lacking reliable lensing features in current imaging data is classified as a non-lens. Our analysis nearly triples the number of known galaxy-scale strong lenses at z_lens > 0.8, making statistical studies of the total mass structure of high-redshift galaxies possible for the first time. This expanded sample provides an unprecedented opportunity to test the predictions of cosmological simulations and discriminate between competing physical prescriptions.

==> (inline-0) <==
\begin{longtable}{ccccccccc}
\caption{\label{Mass_para}Lens Mass Parameters. \textit{Note.} Columns: (1) system name. (2)--(3) lens and source redshifts, where values marked with $^{\dagger}$ and $^{*}$ are taken from \cite{Jaelani2020} and \cite{sugohi_IV}, respectively. (4)--(6) Einstein radius, axis ratio, and major-axis position angle measured from west. (7)--(8) external shear strength and position angle (east of north). (9) best-fitting stellar velocity dispersion of the lens galaxy and its $1\sigma$ uncertainty. Parameters in Columns (4)--(8) are reported as medians with $1\sigma$ credible intervals derived from MCMC samples.} \\
\hline
Name & $\mathrm{z_L}$ & $\mathrm{z_S}$ & $\theta_{\mathrm{E}}$$(^{\prime\prime})$ & $q_{\mathrm{SIE}}$ & $\phi_{\mathrm{SIE}}(deg)$ & $\gamma$ & $\phi_{\mathrm{gama}}(deg)$ & $\sigma$($\mathrm{km\,s^{-1}}$) \\
\hline
\endfirsthead
\multicolumn{9}{l}{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline
Name & $\mathrm{z_L}$ & $\mathrm{z_S}$ & $\theta_{\mathrm{E}}$$(^{\prime\prime})$ & $q_{\mathrm{SIE}}$ & $\phi_{\mathrm{SIE}}(deg)$ & $\gamma$ & $\phi_{\mathrm{gama}}(deg)$ & $\sigma$($\mathrm{km\,s^{-1}}$) \\
\hline
\endhead
\hline
\endlastfoot
085046+003905 & $0.8844 \pm 0.0003$ & $2.83777 \pm 0.00011$ & $1.663^{+0.004}_{-0.003}$ & $0.69^{+0.04}_{-0.02}$ & $79.2^{+0.9}_{-0.9}$ & $0.075^{+0.006}_{-0.004}$ & $3.7^{+1.4}_{-1.8}$ & $307 \pm 43$ \\
083651+003038 & $0.83603 \pm 0.00010$ & $3.0629 \pm 0.0003$ & $1.652^{+0.008}_{-0.007}$ & $0.580^{+0.011}_{-0.013}$ & $51.7^{+0.8}_{-0.7}$ & $0.178^{+0.004}_{-0.004}$ & $17.3^{+1.0}_{-0.8}$ & $232 \pm 30$ \\
090402+031403 & $0.84681 \pm 0.00010$ & $3.3528 \pm 0.0002$ & $0.961^{+0.007}_{-0.009}$ & $0.83^{+0.04}_{-0.04}$ & $144^{+7}_{-7}$ & $0.092^{+0.015}_{-0.015}$ & $164^{+5}_{-4}$ & $193 \pm 24$ \\
090548+004743 & $0.85352 \pm 0.00008$ & $2.91165 \pm 0.00010$ & $1.022^{+0.008}_{-0.008}$ & $0.68^{+0.05}_{-0.04}$ & $120^{+4}_{-4}$ & $0.044^{+0.017}_{-0.018}$ & $115^{+13}_{-13}$ & $252 \pm 30$ \\
HSCJ1104-0052 & $0.87299 \pm 0.00017$ & $2.45593 \pm 0.00019$ & $1.302^{+0.004}_{-0.003}$ & $0.771^{+0.018}_{-0.018}$ & $147^{+2}_{-3}$ & $0.121^{+0.007}_{-0.007}$ & $99.7^{+1.9}_{-1.8}$ & $410 \pm 57$ \\
HSCJ1107-0037 & $0.81443 \pm 0.00010$ & $1.4106 \pm 0.0003$ & $1.370^{+0.019}_{-0.024}$ & $0.44^{+0.04}_{-0.03}$ & $155.9^{+1.9}_{-1.4}$ & $0.27^{+0.02}_{-0.02}$ & $162^{+2}_{-1}$ & $191 \pm 27$ \\
115630-020027 & $0.9983 \pm 0.0002$ & $2.2298 \pm 0.0005$ & $0.654^{+0.008}_{-0.010}$ & $0.82^{+0.04}_{-0.04}$ & $70^{+6}_{-6}$ & $0.076^{+0.012}_{-0.012}$ & $135^{+5}_{-4}$ & $199 \pm 48$ \\
120657-010241 & $0.83004 \pm 0.00015$ & $2.7732 \pm 0.0003$ & $0.68^{+0.02}_{-0.03}$ & $0.82^{+0.06}_{-0.10}$ & $173^{+13}_{-14}$ & $0.11^{+0.04}_{-0.02}$ & $13^{+4}_{-4}$ & $146 \pm 35$ \\
HSCJ0102-0028 & $0.94932 \pm 0.00016$ &  & $1.535^{+0.015}_{-0.013}$ & $0.419^{+0.016}_{-0.016}$ & $42.0^{+1.6}_{-1.4}$ & $0.145^{+0.010}_{-0.009}$ & $46^{+2}_{-2}$ & $234 \pm 35$ \\
020810-040220 & $0.9963 \pm 0.0002$ &  & $1.50^{+0.03}_{-0.03}$ & $0.51^{+0.06}_{-0.05}$ & $23^{+3}_{-4}$ & $0.093^{+0.020}_{-0.019}$ & $173^{+9}_{-11}$ & $195 \pm 45$ \\
022400-034625 & $0.83816 \pm 0.00009$ &  & $1.720^{+0.020}_{-0.018}$ & $0.54^{+0.03}_{-0.03}$ & $49.5^{+1.7}_{-1.7}$ & $0.088^{+0.012}_{-0.011}$ & $26^{+4}_{-4}$ & $250 \pm 33$ \\
023103-021050 & $0.81166 \pm 0.00008$ &  & $1.610^{+0.005}_{-0.004}$ & $0.699^{+0.006}_{-0.006}$ & $12.2^{+0.6}_{-0.4}$ & $0.0082^{+0.0014}_{-0.0012}$ & $152^{+7}_{-10}$ & $202 \pm 14$ \\
084423-001738 & $0.81546 \pm 0.00012$ &  & $1.210^{+0.010}_{-0.010}$ & $0.59^{+0.06}_{-0.03}$ & $53.1^{+1.6}_{-2.9}$ & $0.109^{+0.011}_{-0.020}$ & $34^{+3}_{-8}$ & $209 \pm 31$ \\
084536-000456 & $0.80634 \pm 0.00011$ &  & $1.002^{+0.005}_{-0.002}$ & $0.569^{+0.020}_{-0.014}$ & $103.3^{+0.9}_{-0.3}$ & $0.119^{+0.006}_{-0.007}$ & $102.1^{+1.4}_{-0.8}$ & $238 \pm 18$ \\
085550-001755 & $0.80848 \pm 0.00011$ &  & $1.641^{+0.005}_{-0.004}$ & $0.433^{+0.006}_{-0.007}$ & $32.4^{+0.3}_{-0.4}$ & $0.1226^{+0.0018}_{-0.0019}$ & $88.2^{+0.5}_{-0.6}$ & $200 \pm 30$ \\
090241+025318 & $0.82512 \pm 0.00011$ &  & $1.290^{+0.007}_{-0.007}$ & $0.82^{+0.03}_{-0.03}$ & $108^{+6}_{-7}$ & $0.017^{+0.010}_{-0.008}$ & $100^{+30}_{-30}$ & $219 \pm 28$ \\
090429-010228 & $0.95820 \pm 0.00011$ & $3.403 \pm 0.001^{\dagger}$ & $1.263^{+0.004}_{-0.005}$ & $0.670^{+0.012}_{-0.018}$ & $20.9^{+0.9}_{-0.8}$ & $0.058^{+0.004}_{-0.003}$ & $44.9^{+1.1}_{-1.5}$ & $219 \pm 47$ \\
090603+005146 & $0.88590 \pm 0.00010$ &  & $0.550^{+0.007}_{-0.007}$ & $0.92^{+0.04}_{-0.06}$ & $70^{+70}_{-40}$ & $0.029^{+0.020}_{-0.015}$ & $90^{+50}_{-50}$ & $232 \pm 40$ \\
090618+003053 & $0.81073 \pm 0.00007$ &  & $1.05^{+0.02}_{-0.01}$ & $0.62^{+0.03}_{-0.04}$ & $94^{+6}_{-8}$ & $0.18^{+0.02}_{-0.01}$ & $89^{+5}_{-6}$ & $197 \pm 40$ \\
090640+010346 & $0.85585 \pm 0.00010$ &  & $1.314^{+0.009}_{-0.010}$ & $0.70^{+0.03}_{-0.03}$ & $131^{+4}_{-4}$ & $0.095^{+0.011}_{-0.012}$ & $135^{+5}_{-5}$ & $255 \pm 41$ \\
090658+015449 & $0.8972 \pm 0.0002$ &  & $1.36^{+0.02}_{-0.02}$ & $0.55^{+0.04}_{-0.05}$ & $12^{+3}_{-2}$ & $0.07^{+0.02}_{-0.02}$ & $28^{+8}_{-7}$ & $230 \pm 40$ \\
092146+025226 & $0.82390 \pm 0.00007$ &  & $0.992^{+0.006}_{-0.007}$ & $0.91^{+0.04}_{-0.05}$ & $125^{+17}_{-18}$ & $0.070^{+0.017}_{-0.017}$ & $129^{+6}_{-6}$ & $211 \pm 27$ \\
092235+025942 & $1.08784 \pm 0.00018$ &  & $1.948^{+0.013}_{-0.013}$ & $0.65^{+0.03}_{-0.03}$ & $12^{+4}_{-3}$ & $0.116^{+0.009}_{-0.010}$ & $111^{+3}_{-3}$ & $181 \pm 28$ \\
092418+045843 & $0.88796 \pm 0.00010$ &  & $1.085^{+0.004}_{-0.006}$ & $0.567^{+0.013}_{-0.010}$ & $64.5^{+0.8}_{-0.7}$ & $0.096^{+0.004}_{-0.004}$ & $66.7^{+1.3}_{-1.2}$ & $253 \pm 68$ \\
092544+001702 & $0.81150 \pm 0.00009$ &  & $1.758^{+0.007}_{-0.007}$ & $0.66^{+0.03}_{-0.03}$ & $104.2^{+1.9}_{-1.8}$ & $0.047^{+0.012}_{-0.012}$ & $94^{+5}_{-6}$ & $363 \pm 48$ \\
093036-020204 & $0.920160 \pm 0.000010$ &  & $0.8209^{+0.0011}_{-0.0013}$ & $0.821^{+0.006}_{-0.006}$ & $84.1^{+1.4}_{-2.6}$ & $0.052^{+0.002}_{-0.003}$ & $90.1^{+1.3}_{-4.2}$ & $104 \pm 30$ \\
HSCJ1002-0050 & $0.80054 \pm 0.00009$ &  & $1.104^{+0.009}_{-0.012}$ & $0.77^{+0.04}_{-0.03}$ & $154^{+4}_{-5}$ & $0.091^{+0.015}_{-0.012}$ & $95^{+4}_{-5}$ & $153 \pm 28$ \\
100554-010357 & $1.08714 \pm 0.00011$ &  & $2.89^{+0.04}_{-0.04}$ & $0.62^{+0.04}_{-0.04}$ & $176^{+2}_{-4}$ & $0.10^{+0.02}_{-0.02}$ & $134^{+6}_{-5}$ & $364 \pm 39$ \\
100712-012316 & $0.89292 \pm 0.00012$ &  & $1.846^{+0.004}_{-0.004}$ & $0.598^{+0.006}_{-0.006}$ & $17.7^{+0.6}_{-0.8}$ & $0.160^{+0.002}_{-0.002}$ & $30.5^{+0.4}_{-0.5}$ & $234 \pm 41$ \\
HSCJ1040+0117 & $0.87413 \pm 0.00013$ &  & $1.367^{+0.015}_{-0.015}$ & $0.91^{+0.04}_{-0.05}$ & $60^{+50}_{-20}$ & $0.027^{+0.018}_{-0.014}$ & $80^{+70}_{-40}$ & $337 \pm 37$ \\
114745-001349 & $0.82855 \pm 0.00009$ &  & $2.07^{+0.02}_{-0.02}$ & $0.844^{+0.018}_{-0.019}$ & $22^{+2}_{-2}$ & $0.3310^{+0.0015}_{-0.0021}$ & $12.80^{+0.20}_{-0.20}$ & $301 \pm 39$ \\
115057-015316 & $1.01710 \pm 0.00007$ &  & $0.852^{+0.016}_{-0.014}$ & $0.76^{+0.09}_{-0.09}$ & $57^{+13}_{-14}$ & $0.12^{+0.04}_{-0.04}$ & $59^{+8}_{-9}$ & $364 \pm 54$ \\
115529-004255 & $0.81489 \pm 0.00010$ &  & $1.432^{+0.010}_{-0.012}$ & $0.85^{+0.03}_{-0.03}$ & $159^{+9}_{-13}$ & $0.015^{+0.013}_{-0.009}$ & $120^{+40}_{-90}$ & $342 \pm 47$ \\
115857-000531 & $0.86199 \pm 0.00012$ &  & $0.844^{+0.011}_{-0.016}$ & $0.78^{+0.06}_{-0.04}$ & $34^{+10}_{-6}$ & $0.072^{+0.018}_{-0.028}$ & $32^{+14}_{-6}$ & $209 \pm 24$ \\
120053-013357 & $0.85711 \pm 0.00008$ &  & $0.866^{+0.006}_{-0.005}$ & $0.659^{+0.017}_{-0.018}$ & $108^{+2}_{-2}$ & $0.097^{+0.010}_{-0.006}$ & $130.5^{+1.6}_{-2.0}$ & $308 \pm 42$ \\
120150+002519 & $0.82303 \pm 0.00011$ &  & $1.223^{+0.004}_{-0.005}$ & $0.878^{+0.013}_{-0.014}$ & $110^{+5}_{-4}$ & $0.195^{+0.006}_{-0.007}$ & $52.3^{+0.3}_{-0.3}$ & $105 \pm 22$ \\
120605-001554 & $0.91498 \pm 0.00011$ &  & $0.702^{+0.006}_{-0.004}$ & $0.70^{+0.03}_{-0.03}$ & $33^{+5}_{-3}$ & $0.080^{+0.016}_{-0.018}$ & $26^{+7}_{-4}$ & $207 \pm 31$ \\
120849+012845 & $0.85938 \pm 0.00014$ &  & $1.252^{+0.004}_{-0.005}$ & $0.643^{+0.014}_{-0.010}$ & $165.8^{+1.3}_{-1.2}$ & $0.125^{+0.004}_{-0.004}$ & $18.5^{+1.2}_{-1.2}$ & $197 \pm 39$ \\
121844+010805 & $0.83806 \pm 0.00017$ &  & $1.192^{+0.011}_{-0.012}$ & $0.73^{+0.03}_{-0.02}$ & $59^{+4}_{-6}$ & $0.119^{+0.013}_{-0.016}$ & $64^{+3}_{-5}$ & $217 \pm 31$ \\
122102+001853 & $0.91152 \pm 0.00013$ &  & $1.324^{+0.003}_{-0.004}$ & $0.435^{+0.009}_{-0.009}$ & $41.2^{+0.3}_{-0.2}$ & $0.1186^{+0.0010}_{-0.0008}$ & $83.2^{+1.1}_{-1.2}$ & $261 \pm 29$ \\
122406-012853 & $0.83016 \pm 0.00008$ &  & $2.19^{+0.03}_{-0.03}$ & $0.69^{+0.06}_{-0.06}$ & $76^{+4}_{-4}$ & $0.08^{+0.02}_{-0.02}$ & $59^{+9}_{-10}$ & $302 \pm 33$ \\
HSCJ1231-0135 & $0.94332 \pm 0.00011$ &  & $0.934^{+0.013}_{-0.013}$ & $0.36^{+0.02}_{-0.02}$ & $127.5^{+1.4}_{-1.3}$ & $0.214^{+0.012}_{-0.011}$ & $166^{+2}_{-2}$ & $263 \pm 32$ \\
HSCJ1241+0026 & $0.94519 \pm 0.00007$ &  & $1.565^{+0.017}_{-0.007}$ & $0.753^{+0.014}_{-0.041}$ & $48^{+2}_{-2}$ & $0.077^{+0.013}_{-0.005}$ & $29^{+7}_{-2}$ & $342 \pm 36$ \\
124123+001603 & $0.9450 \pm 0.0002$ &  & $0.999^{+0.012}_{-0.014}$ & $0.73^{+0.05}_{-0.04}$ & $74^{+8}_{-6}$ & $0.089^{+0.019}_{-0.024}$ & $70^{+10}_{-7}$ & $215 \pm 25$ \\
135254+001131 & $0.93232 \pm 0.00011$ &  & $0.726^{+0.006}_{-0.005}$ & $0.80^{+0.04}_{-0.03}$ & $160^{+8}_{-9}$ & $0.109^{+0.016}_{-0.018}$ & $5^{+10}_{-3}$ & $240 \pm 61$ \\
135304+010818 & $0.85526 \pm 0.00010$ &  & $0.954^{+0.016}_{-0.017}$ & $0.75^{+0.09}_{-0.09}$ & $84^{+10}_{-19}$ & $0.23^{+0.04}_{-0.04}$ & $102^{+2}_{-2}$ & $155 \pm 32$ \\
135612-003603 & $0.80427 \pm 0.00011$ &  & $1.86^{+0.02}_{-0.02}$ & $0.34^{+0.02}_{-0.02}$ & $109.3^{+0.7}_{-0.7}$ & $0.115^{+0.013}_{-0.015}$ & $111^{+3}_{-3}$ & $188 \pm 43$ \\
135710+010325 & $0.82229 \pm 0.00009$ &  & $1.678^{+0.013}_{-0.013}$ & $0.94^{+0.03}_{-0.03}$ & $60^{+30}_{-30}$ & $0.027^{+0.015}_{-0.014}$ & $104^{+14}_{-14}$ & $458 \pm 43$ \\
141105+002532 & $1.07222 \pm 0.00012$ &  & $1.195^{+0.015}_{-0.013}$ & $0.74^{+0.04}_{-0.03}$ & $17^{+4}_{-4}$ & $0.249^{+0.007}_{-0.009}$ & $118.6^{+0.8}_{-1.1}$ & $342 \pm 68$ \\
141359-013336 & $1.09021 \pm 0.00011$ &  & $1.77^{+0.05}_{-0.05}$ & $0.20^{+0.02}_{-0.02}$ & $59.0^{+1.6}_{-1.4}$ & $0.11^{+0.02}_{-0.02}$ & $55^{+5}_{-5}$ & $212 \pm 37$ \\
141735+522646 & $0.81011 \pm 0.00013$ &  & $1.521^{+0.014}_{-0.011}$ & $0.43^{+0.02}_{-0.03}$ & $131.5^{+0.7}_{-0.8}$ & $0.060^{+0.006}_{-0.006}$ & $93^{+5}_{-4}$ & $268 \pm 6$ \\
141805+004435 & $0.84814 \pm 0.00015$ &  & $2.660^{+0.005}_{-0.005}$ & $0.562^{+0.007}_{-0.008}$ & $113.1^{+0.3}_{-0.4}$ & $0.187^{+0.002}_{-0.002}$ & $6.8^{+0.2}_{-0.3}$ & $188 \pm 39$ \\
142013+005925 & $0.8235 \pm 0.0002$ &  & $0.882^{+0.003}_{-0.003}$ & $0.680^{+0.019}_{-0.018}$ & $163^{+3}_{-2}$ & $0.248^{+0.009}_{-0.009}$ & $138.0^{+1.0}_{-0.9}$ & $163 \pm 63$ \\
142154+004841 & $0.89750 \pm 0.00007$ &  & $0.73^{+0.02}_{-0.02}$ & $0.56^{+0.08}_{-0.07}$ & $82^{+8}_{-7}$ & $0.07^{+0.04}_{-0.03}$ & $80^{+30}_{-20}$ & $158 \pm 30$ \\
142234-000225 & $1.04339 \pm 0.00009$ &  & $0.954^{+0.012}_{-0.012}$ & $0.326^{+0.015}_{-0.014}$ & $61.3^{+0.7}_{-0.8}$ & $0.1393^{+0.0012}_{-0.0021}$ & $112.5^{+0.3}_{-0.3}$ & $206 \pm 42$ \\
142336-004034 & $0.89922 \pm 0.00005$ &  & $0.85^{+0.04}_{-0.04}$ & $0.54^{+0.04}_{-0.04}$ & $140^{+4}_{-5}$ & $0.188^{+0.010}_{-0.018}$ & $132^{+4}_{-5}$ & $316 \pm 37$ \\
142410-005317 & $0.88051 \pm 0.00012$ &  & $1.558^{+0.016}_{-0.020}$ & $0.47^{+0.03}_{-0.03}$ & $169.2^{+1.1}_{-1.3}$ & $0.039^{+0.018}_{-0.013}$ & $72^{+6}_{-8}$ & $266 \pm 25$ \\
142602+010842 & $0.94610 \pm 0.00012$ &  & $1.0466^{+0.0014}_{-0.0015}$ & $0.902^{+0.008}_{-0.010}$ & $101^{+2}_{-2}$ & $0.032^{+0.004}_{-0.003}$ & $113.2^{+1.8}_{-1.7}$ & $91 \pm 28$ \\
142754+003944 & $0.85354 \pm 0.00013$ &  & $1.166^{+0.011}_{-0.011}$ & $0.62^{+0.03}_{-0.03}$ & $95^{+2}_{-3}$ & $0.018^{+0.011}_{-0.008}$ & $120^{+20}_{-40}$ & $260 \pm 35$ \\
143832-002326 & $0.84821 \pm 0.00008$ &  & $2.289^{+0.019}_{-0.023}$ & $0.409^{+0.015}_{-0.014}$ & $110.2^{+0.8}_{-0.9}$ & $0.132^{+0.005}_{-0.008}$ & $112.6^{+1.4}_{-1.2}$ & $358 \pm 23$ \\
144320-012537 & $0.8895 \pm 0.0003$ & $1.703^{*}$ & $1.1522^{+0.0018}_{-0.0021}$ & $0.817^{+0.013}_{-0.013}$ & $21.7^{+1.4}_{-1.9}$ & $0.117^{+0.004}_{-0.003}$ & $132.3^{+0.8}_{-0.7}$ & $374 \pm 59$ \\
144354-000731 & $0.80560 \pm 0.00007$ &  & $0.8843^{+0.0015}_{-0.0013}$ & $0.864^{+0.014}_{-0.016}$ & $40.7^{+1.4}_{-1.4}$ & $0.2042^{+0.0011}_{-0.0017}$ & $96.2^{+0.6}_{-0.9}$ & $285 \pm 35$ \\
144640-000350 & $0.86350 \pm 0.00008$ &  & $1.504^{+0.006}_{-0.005}$ & $0.341^{+0.005}_{-0.005}$ & $38.4^{+0.4}_{-0.4}$ & $0.124^{+0.003}_{-0.003}$ & $75.8^{+0.7}_{-0.7}$ & $155 \pm 39$ \\
HSCJ1546+4337 & $0.84233 \pm 0.00007$ &  & $1.153^{+0.008}_{-0.006}$ & $0.76^{+0.02}_{-0.03}$ & $130^{+2}_{-3}$ & $0.019^{+0.011}_{-0.007}$ & $112^{+10}_{-11}$ & $217 \pm 30$ \\
155625+432413 & $0.80564 \pm 0.00010$ &  & $2.323^{+0.004}_{-0.004}$ & $0.695^{+0.008}_{-0.007}$ & $35.6^{+0.7}_{-0.8}$ & $0.0832^{+0.0016}_{-0.0016}$ & $42.2^{+0.5}_{-0.6}$ & $260 \pm 42$ \\
155806+431702 & $0.81260 \pm 0.00016$ &  & $1.487^{+0.020}_{-0.019}$ & $0.83^{+0.06}_{-0.06}$ & $20^{+13}_{-10}$ & $0.056^{+0.016}_{-0.014}$ & $5^{+14}_{-12}$ & $330 \pm 29$ \\
155920+423232 & $0.85064 \pm 0.00008$ &  & $3.243^{+0.011}_{-0.011}$ & $0.645^{+0.012}_{-0.012}$ & $51.7^{+0.9}_{-0.8}$ & $0.177^{+0.005}_{-0.004}$ & $111.9^{+0.6}_{-0.8}$ & $335 \pm 41$ \\
HSCJ1600+4345 & $0.80501 \pm 0.00009$ &  & $1.201^{+0.012}_{-0.012}$ & $0.73^{+0.03}_{-0.02}$ & $60^{+8}_{-5}$ & $0.059^{+0.009}_{-0.016}$ & $36^{+5}_{-6}$ & $288 \pm 28$ \\
161221+424908 & $0.82192 \pm 0.00014$ &  & $0.974^{+0.017}_{-0.015}$ & $0.35^{+0.04}_{-0.04}$ & $145.0^{+1.5}_{-1.3}$ & $0.177^{+0.009}_{-0.010}$ & $173^{+4}_{-5}$ & $127 \pm 25$ \\
220405+043454 & $0.99176 \pm 0.00014$ &  & $1.181^{+0.020}_{-0.019}$ & $0.79^{+0.10}_{-0.08}$ & $107^{+16}_{-18}$ & $0.05^{+0.03}_{-0.02}$ & $120^{+40}_{-90}$ & $206 \pm 41$ \\
221222-001811 & $0.91083 \pm 0.00019$ &  & $1.260^{+0.010}_{-0.008}$ & $0.378^{+0.012}_{-0.013}$ & $50.0^{+0.6}_{-0.6}$ & $0.039^{+0.004}_{-0.004}$ & $30^{+3}_{-3}$ & $211 \pm 32$ \\
221331+004836 & $0.90764 \pm 0.00011$ &  & $3.705^{+0.004}_{-0.004}$ & $0.381^{+0.003}_{-0.002}$ & $15.95^{+0.09}_{-0.14}$ & $0.1333^{+0.0015}_{-0.0015}$ & $29.3^{+0.3}_{-0.3}$ & $515 \pm 65$ \\
222041+004912 & $0.83768 \pm 0.00011$ &  & $2.778^{+0.006}_{-0.006}$ & $0.595^{+0.004}_{-0.004}$ & $63.9^{+0.4}_{-0.3}$ & $0.0350^{+0.0020}_{-0.0021}$ & $24.7^{+1.8}_{-2.4}$ & $440 \pm 41$ \\
222503-004006 & $0.81041 \pm 0.00008$ &  & $1.874^{+0.007}_{-0.007}$ & $0.174^{+0.003}_{-0.003}$ & $136.6^{+0.3}_{-0.3}$ & $0.173^{+0.002}_{-0.002}$ & $124.5^{+0.3}_{-0.5}$ & $333 \pm 60$ \\
223238-002533 & $1.04106 \pm 0.00017$ &  & $2.143^{+0.010}_{-0.010}$ & $0.819^{+0.019}_{-0.014}$ & $87^{+6}_{-5}$ & $0.099^{+0.005}_{-0.006}$ & $82^{+3}_{-3}$ & $285 \pm 47$ \\
223324+012521 & $0.86068 \pm 0.00011$ &  & $1.22^{+0.03}_{-0.02}$ & $0.90^{+0.04}_{-0.06}$ & $10^{+20}_{-30}$ & $0.05^{+0.03}_{-0.01}$ & $134^{+14}_{-9}$ & $196 \pm 25$ \\
223626-005400 & $0.82678 \pm 0.00013$ &  & $0.789^{+0.015}_{-0.012}$ & $0.76^{+0.07}_{-0.06}$ & $116^{+5}_{-4}$ & $0.05^{+0.03}_{-0.02}$ & $17^{+7}_{-6}$ & $248 \pm 40$ \\
HSCJ2256+0202 & $0.82291 \pm 0.00011$ &  & $1.098^{+0.006}_{-0.007}$ & $0.69^{+0.04}_{-0.03}$ & $147^{+4}_{-3}$ & $0.108^{+0.009}_{-0.019}$ & $124^{+4}_{-3}$ & $216 \pm 33$ \\
232346-003037 & $0.84724 \pm 0.00012$ &  & $1.474^{+0.002}_{-0.002}$ & $0.933^{+0.006}_{-0.007}$ & $144^{+5}_{-5}$ & $0.2001^{+0.0004}_{-0.0008}$ & $47.1^{+0.4}_{-0.5}$ & $123 \pm 26$ \\
232943-000141 & $0.83464 \pm 0.00015$ &  & $0.979^{+0.008}_{-0.007}$ & $0.90^{+0.05}_{-0.06}$ & $143^{+17}_{-39}$ & $0.04^{+0.02}_{-0.02}$ & $66^{+17}_{-13}$ & $197 \pm 30$ \\
\end{longtable}

\renewcommand{\arraystretch}{1.35}
\setlength{\tabcolsep}{1.5pt}
\setlength{\LTleft}{0pt}
\begin{longtable}{cccccccccc}
\caption{\label{lens_light_para}Lens Light Parameters. \textit{Note.} Columns: (1)--(2) system name and filter. (3)--(9) effective radius, S\'ersic index, axis ratio, position angle (north of west), S\'ersic center offsets from the cutout center (cutout center R.A. and decl. in degrees in parentheses), and apparent AB magnitude, reported as MCMC posterior medians with $1\sigma$ credible intervals. (10) stellar mass of the lens galaxy and its uncertainty, given as the likelihood-weighted mean and standard deviation from \texttt{CIGALE}. Systems 120849$+$012845 and HSC\,J1600$+$4345 adopt concentric $n=4$ + $n=1$ elliptical S\'ersic profiles with shared ellipticities.} \\
\hline
Name & Filter & $R_{\mathrm{eff,lens}}$$(^{\prime\prime})$ & $n_{\mathrm{lens}}$ & $q_{\mathrm{lens}}$ & $\phi_{\mathrm{lens}}(deg)$ & $\Delta x$$(^{\prime\prime})$ & $\Delta y$$(^{\prime\prime})$ & $m_{AB}(mag)$ & $M_*(10^{10} M_\odot)$ \\
\hline
\endfirsthead
\multicolumn{10}{l}{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline
Name & Filter & $R_{\mathrm{eff,lens}}$$(^{\prime\prime})$ & $n_{\mathrm{lens}}$ & $q_{\mathrm{lens}}$ & $\phi_{\mathrm{lens}}(deg)$ & $\Delta x$$(^{\prime\prime})$ & $\Delta y$$(^{\prime\prime})$ & $m_{AB}(mag)$ & $M_*(10^{10} M_\odot)$ \\
\hline
\endhead
\hline
\endlastfoot
\hline
 & $g$ & $1.90^{+0.07}_{-0.09}$ &  &  &  &  &  & $23.59^{+0.05}_{-0.04}$ &  \\*
 & $r$ & $0.98^{+0.06}_{-0.06}$ &  &  &  &  &  & $22.14^{+0.05}_{-0.05}$ &  \\*
085046+003905 & $i$ & $0.84^{+0.02}_{-0.03}$ & $4$ & $0.725^{+0.013}_{-0.011}$ & $92.8^{+1.3}_{-1.5}$ & $0.15406^{+0.00018}_{-0.00017}$ & $0.0980^{+0.0002}_{-0.0002}$ & $20.93^{+0.02}_{-0.03}$ & $41 \pm 8$ \\*
 & $z$ & $0.80^{+0.03}_{-0.03}$ &  &  &  & $(132.694211)$ & $(0.651490)$ & $20.11^{+0.02}_{-0.03}$ &  \\*
 & $y$ & $0.84^{+0.03}_{-0.04}$ &  &  &  &  &  & $19.86^{+0.03}_{-0.03}$ &  \\
\hline
 & $g$ & $0.54^{+0.07}_{-0.06}$ &  &  &  &  &  & $24.74^{+0.09}_{-0.08}$ &  \\*
 & $r$ & $0.94^{+0.06}_{-0.06}$ &  &  &  &  &  & $22.37^{+0.05}_{-0.05}$ &  \\*
 & $i$ & $0.88^{+0.05}_{-0.04}$ & $4$ & $0.717^{+0.017}_{-0.015}$ & $88.2^{+1.9}_{-2.2}$ & $0.046^{+0.004}_{-0.004}$ & $0.088^{+0.009}_{-0.009}$ & $20.91^{+0.04}_{-0.03}$ & $57 \pm 11$ \\*
 & $z$ & $0.83^{+0.04}_{-0.03}$ &  &  &  & $(129.216234)$ & $(0.510564)$ & $20.18^{+0.03}_{-0.03}$ &  \\*
083651+003038 & $y$ & $1.07^{+0.05}_{-0.05}$ &  &  &  &  &  & $19.75^{+0.04}_{-0.04}$ &  \\
\cline{2-10}
 & $g$ & $0.35^{+0.06}_{-0.06}$ &  &  &  &  &  & $25.79^{+0.18}_{-0.16}$ &  \\*
 & $r$ & $0.55^{+0.06}_{-0.07}$ &  &  &  &  &  & $23.88^{+0.11}_{-0.13}$ &  \\*
 & $i$ & $0.55^{+0.06}_{-0.08}$ & $4$ & $0.34^{+0.02}_{-0.02}$ & $109.0^{+1.7}_{-1.7}$ & $-0.210^{+0.011}_{-0.001}$ & $0.798^{+0.003}_{-0.015}$ & $22.72^{+0.12}_{-0.14}$ & $3.2 \pm 1.2$ \\*
 & $z$ & $0.38^{+0.05}_{-0.07}$ &  &  &  & $(129.216234)$ & $(0.510564)$ & $22.21^{+0.14}_{-0.15}$ &  \\*
 & $y$ & $0.32^{+0.07}_{-0.08}$ &  &  &  &  &  & $22.09^{+0.19}_{-0.20}$ &  \\
\hline
 & $g$ & $0.23^{+0.08}_{-0.07}$ &  &  &  &  &  & $24.82^{+0.13}_{-0.11}$ &  \\*
 & $r$ & $0.78^{+0.07}_{-0.08}$ &  &  &  &  &  & $22.10^{+0.08}_{-0.07}$ &  \\*
090402+031403 & $i$ & $0.380^{+0.013}_{-0.011}$ & $4$ & $0.884^{+0.013}_{-0.013}$ & $72^{+4}_{-3}$ & $0.0200^{+0.0012}_{-0.0011}$ & $0.0284^{+0.0013}_{-0.0012}$ & $21.110^{+0.017}_{-0.019}$ & $34 \pm 6$ \\*
 & $z$ & $0.374^{+0.014}_{-0.014}$ &  &  &  & $(136.008760)$ & $(3.234220)$ & $20.397^{+0.019}_{-0.019}$ &  \\*
 & $y$ & $0.54^{+0.03}_{-0.03}$ &  &  &  &  &  & $19.97^{+0.03}_{-0.03}$ &  \\
\hline
 & $g$ & $0.24^{+0.11}_{-0.08}$ &  &  &  &  &  & $24.81^{+0.18}_{-0.18}$ &  \\*
 & $r$ & $0.53^{+0.05}_{-0.06}$ &  &  &  &  &  & $22.33^{+0.07}_{-0.06}$ &  \\*
090548+004743 & $i$ & $0.394^{+0.017}_{-0.017}$ & $4$ & $0.831^{+0.011}_{-0.010}$ & $105.1^{+2.0}_{-1.9}$ & $0.1854^{+0.0012}_{-0.0012}$ & $-0.0763^{+0.0012}_{-0.0012}$ & $21.16^{+0.02}_{-0.02}$ & $9.9 \pm 2.0$ \\*
 & $z$ & $0.383^{+0.013}_{-0.011}$ &  &  &  & $(136.453294)$ & $(0.795383)$ & $20.372^{+0.017}_{-0.017}$ &  \\*
 & $y$ & $0.256^{+0.012}_{-0.011}$ &  &  &  &  &  & $20.350^{+0.020}_{-0.020}$ &  \\
\hline
 & $g$ & $0.27^{+0.17}_{-0.12}$ &  &  &  &  &  & $25.3^{+0.5}_{-0.4}$ &  \\*
 & $r$ & $0.50^{+0.05}_{-0.05}$ &  &  &  &  &  & $22.75^{+0.06}_{-0.06}$ &  \\*
HSCJ1104-0052 & $i$ & $0.59^{+0.03}_{-0.03}$ & $4$ & $0.789^{+0.011}_{-0.011}$ & $3.8^{+1.8}_{-1.7}$ & $0.0699^{+0.0002}_{-0.0003}$ & $-0.07004^{+0.00019}_{-0.00019}$ & $21.23^{+0.03}_{-0.03}$ & $30 \pm 10$ \\*
 & $z$ & $0.638^{+0.020}_{-0.029}$ &  &  &  & $(166.230098)$ & $(-0.877961)$ & $20.421^{+0.016}_{-0.016}$ &  \\*
 & $y$ & $0.64^{+0.05}_{-0.05}$ &  &  &  &  &  & $20.22^{+0.06}_{-0.06}$ &  \\
\hline
 & $g$ & $0.91^{+0.15}_{-0.19}$ &  &  &  &  &  & $23.43^{+0.15}_{-0.10}$ &  \\*
 & $r$ & $1.16^{+0.08}_{-0.08}$ &  &  &  &  &  & $21.63^{+0.05}_{-0.05}$ &  \\*
HSCJ1107-0037 & $i$ & $1.08^{+0.02}_{-0.02}$ & $4$ & $0.873^{+0.009}_{-0.009}$ & $158^{+2}_{-2}$ & $0.0077^{+0.0013}_{-0.0013}$ & $-0.087^{+0.003}_{-0.002}$ & $20.368^{+0.016}_{-0.015}$ & $25 \pm 6$ \\*
 & $z$ & $0.97^{+0.02}_{-0.02}$ &  &  &  & $(166.888700)$ & $(-0.632508)$ & $19.849^{+0.016}_{-0.015}$ &  \\*
 & $y$ & $1.20^{+0.06}_{-0.06}$ &  &  &  &  &  & $19.44^{+0.04}_{-0.03}$ &  \\
\hline
 & $g$ & $1.22^{+0.13}_{-0.15}$ &  &  &  &  &  & $24.7^{+0.5}_{-1.0}$ &  \\*
 & $r$ & $0.56^{+0.11}_{-0.13}$ &  &  &  &  &  & $23.4^{+0.2}_{-0.2}$ &  \\*
115630-020027 & $i$ & $0.34^{+0.06}_{-0.07}$ & $4$ & $0.63^{+0.07}_{-0.06}$ & $39^{+6}_{-6}$ & $0.213^{+0.010}_{-0.007}$ & $-0.127^{+0.014}_{-0.015}$ & $22.62^{+0.13}_{-0.12}$ & $5 \pm 3$ \\*
 & $z$ & $0.28^{+0.07}_{-0.07}$ &  &  &  & $(179.128941)$ & $(-2.007666)$ & $21.81^{+0.15}_{-0.12}$ &  \\*
 & $y$ & $0.22^{+0.12}_{-0.10}$ &  &  &  &  &  & $21.8^{+0.2}_{-0.2}$ &  \\
\hline
 & $g$ & $1.64^{+0.03}_{-0.06}$ &  &  &  &  &  & $24.64^{+0.17}_{-0.16}$ &  \\*
 & $r$ & $1.17^{+0.12}_{-0.13}$ &  &  &  &  &  & $22.60^{+0.11}_{-0.10}$ &  \\*
120657-010241 & $i$ & $0.87^{+0.05}_{-0.05}$ & $4$ & $0.72^{+0.02}_{-0.02}$ & $42^{+2}_{-2}$ & $0.12594^{+0.00017}_{-0.00086}$ & $0.0140^{+0.0003}_{-0.0002}$ & $21.32^{+0.05}_{-0.05}$ & $20 \pm 5$ \\*
 & $z$ & $0.84^{+0.04}_{-0.05}$ &  &  &  & $(181.740330)$ & $(-1.044760)$ & $20.62^{+0.05}_{-0.04}$ &  \\*
 & $y$ & $0.69^{+0.05}_{-0.06}$ &  &  &  &  &  & $20.39^{+0.07}_{-0.07}$ &  \\
\hline
 & $g$ & $2.502^{+0.013}_{-0.024}$ &  &  &  &  &  & $22.91^{+0.03}_{-0.03}$ &  \\*
 & $r$ & $2.06^{+0.09}_{-0.09}$ &  &  &  &  &  & $21.63^{+0.04}_{-0.04}$ &  \\*
 & $i$ & $1.36^{+0.06}_{-0.06}$ & $4$ & $0.652^{+0.013}_{-0.013}$ & $49.5^{+1.1}_{-1.2}$ & $-0.098^{+0.004}_{-0.003}$ & $0.235^{+0.004}_{-0.003}$ & $20.68^{+0.03}_{-0.03}$ & $31 \pm 7$ \\*
 & $z$ & $1.28^{+0.05}_{-0.05}$ &  &  &  & $(15.591996)$ & $(-0.481165)$ & $19.87^{+0.03}_{-0.03}$ &  \\*
HSCJ0102-0028 & $y$ & $1.09^{+0.06}_{-0.06}$ &  &  &  &  &  & $19.73^{+0.04}_{-0.04}$ &  \\
\cline{2-10}
 & $g$ & $0.08^{+0.05}_{-0.04}$ &  &  &  &  &  & $25.13^{+0.02}_{-0.06}$ &  \\*
 & $r$ & $0.24^{+0.03}_{-0.03}$ &  &  &  &  &  & $22.90^{+0.04}_{-0.04}$ &  \\*
 & $i$ & $0.327^{+0.016}_{-0.016}$ & $4$ & $0.651^{+0.019}_{-0.018}$ & $90.4^{+1.9}_{-1.8}$ & $-1.3467^{+0.0013}_{-0.0012}$ & $-1.307^{+0.003}_{-0.002}$ & $21.47^{+0.02}_{-0.02}$ & $39 \pm 6$ \\*
 & $z$ & $0.295^{+0.013}_{-0.012}$ &  &  &  & $(15.591996)$ & $(-0.481165)$ & $20.667^{+0.016}_{-0.017}$ &  \\*
 & $y$ & $0.34^{+0.02}_{-0.02}$ &  &  &  &  &  & $20.32^{+0.03}_{-0.03}$ &  \\
\hline
 & $g$ & $2.90^{+0.09}_{-0.13}$ &  &  &  &  &  & $23.28^{+0.06}_{-0.05}$ &  \\*
 & $r$ & $2.94^{+0.06}_{-0.10}$ &  &  &  &  &  & $21.65^{+0.04}_{-0.02}$ &  \\*
020810-040220 & $i$ & $2.94^{+0.06}_{-0.10}$ & $4$ & $0.578^{+0.009}_{-0.010}$ & $38.4^{+0.8}_{-0.8}$ & $-0.264^{+0.004}_{-0.004}$ & $0.038^{+0.004}_{-0.004}$ & $20.28^{+0.03}_{-0.02}$ & $44 \pm 19$ \\*
 & $z$ & $2.18^{+0.10}_{-0.10}$ &  &  &  & $(32.044970)$ & $(-4.038910)$ & $19.54^{+0.04}_{-0.04}$ &  \\*
 & $y$ & $2.22^{+0.17}_{-0.16}$ &  &  &  &  &  & $19.19^{+0.07}_{-0.07}$ &  \\
\hline
 & $g$ & $0.46^{+0.08}_{-0.07}$ &  &  &  &  &  & $24.27^{+0.11}_{-0.12}$ &  \\*
 & $r$ & $0.53^{+0.05}_{-0.04}$ &  &  &  &  &  & $22.42^{+0.06}_{-0.06}$ &  \\*
022400-034625 & $i$ & $0.660^{+0.013}_{-0.014}$ & $4$ & $0.720^{+0.012}_{-0.011}$ & $68.9^{+1.3}_{-1.3}$ & $-0.09802^{+0.00010}_{-0.00008}$ & $-0.01412^{+0.00014}_{-0.02777}$ & $21.007^{+0.016}_{-0.015}$ & $27 \pm 7$ \\*
 & $z$ & $0.538^{+0.015}_{-0.015}$ &  &  &  & $(36.003833)$ & $(-3.773842)$ & $20.31^{+0.02}_{-0.02}$ &  \\*
 & $y$ & $0.533^{+0.017}_{-0.017}$ &  &  &  &  &  & $20.09^{+0.02}_{-0.02}$ &  \\
\hline
 & $g$ & $2.00^{+0.03}_{-0.02}$ &  &  &  &  &  & $22.481^{+0.012}_{-0.012}$ &  \\*
 & $r$ & $1.132^{+0.016}_{-0.021}$ &  &  &  &  &  & $21.137^{+0.016}_{-0.012}$ &  \\*
023103-021050 & $i$ & $1.080^{+0.016}_{-0.018}$ & $4$ & $0.794^{+0.008}_{-0.009}$ & $116.5^{+1.2}_{-1.2}$ & $-0.01402^{+0.00012}_{-0.00010}$ & $-0.01401^{+0.00013}_{-0.00014}$ & $19.827^{+0.013}_{-0.011}$ & $74 \pm 13$ \\*
 & $z$ & $1.147^{+0.016}_{-0.015}$ &  &  &  & $(37.764624)$ & $(-2.180609)$ & $19.216^{+0.010}_{-0.011}$ &  \\*
 & $y$ & $1.104^{+0.017}_{-0.017}$ &  &  &  &  &  & $18.996^{+0.012}_{-0.012}$ &  \\
\hline
 & $g$ & $2.98^{+0.03}_{-0.07}$ &  &  &  &  &  & $22.64^{+0.03}_{-0.03}$ &  \\*
 & $r$ & $1.28^{+0.07}_{-0.05}$ &  &  &  &  &  & $21.55^{+0.03}_{-0.04}$ &  \\*
 & $i$ & $0.85^{+0.02}_{-0.02}$ & $4$ & $0.651^{+0.011}_{-0.011}$ & $76.0^{+1.0}_{-1.0}$ & $0.040^{+0.002}_{-0.002}$ & $0.057^{+0.003}_{-0.003}$ & $20.43^{+0.02}_{-0.02}$ & $34 \pm 7$ \\*
 & $z$ & $0.73^{+0.02}_{-0.03}$ &  &  &  & $(131.095840)$ & $(-0.294010)$ & $19.83^{+0.02}_{-0.02}$ &  \\*
084423-001738 & $y$ & $0.70^{+0.03}_{-0.03}$ &  &  &  &  &  & $19.62^{+0.03}_{-0.03}$ &  \\
\cline{2-10}
 & $g$ & $0.77^{+0.05}_{-0.11}$ &  &  &  &  &  & $28.0^{+1.6}_{-1.0}$ &  \\*
 & $r$ & $0.815^{+0.018}_{-0.043}$ &  &  &  &  &  & $24.58^{+0.15}_{-0.13}$ &  \\*
 & $i$ & $0.814^{+0.020}_{-0.044}$ & $4$ & $0.45^{+0.04}_{-0.02}$ & $84^{+2}_{-4}$ & $0.578^{+0.007}_{-0.023}$ & $0.802^{+0.003}_{-0.010}$ & $22.97^{+0.07}_{-0.06}$ & $5.7 \pm 1.5$ \\*
 & $z$ & $0.81^{+0.02}_{-0.05}$ &  &  &  & $(131.095840)$ & $(-0.294010)$ & $22.42^{+0.07}_{-0.07}$ &  \\*
 & $y$ & $0.814^{+0.019}_{-0.040}$ &  &  &  &  &  & $22.01^{+0.06}_{-0.06}$ &  \\
\hline
 & $g$ & $1.41^{+0.14}_{-0.13}$ &  &  &  &  &  & $22.65^{+0.09}_{-0.09}$ &  \\*
 & $r$ & $0.86^{+0.05}_{-0.05}$ &  &  &  &  &  & $21.22^{+0.05}_{-0.04}$ &  \\*
084536-000456 & $i$ & $0.684^{+0.009}_{-0.009}$ & $4$ & $0.776^{+0.005}_{-0.005}$ & $113.7^{+0.8}_{-0.9}$ & $0.09799^{+0.00010}_{-0.00009}$ & $0.01395^{+0.00012}_{-0.00009}$ & $20.015^{+0.010}_{-0.010}$ & $43 \pm 7$ \\*
 & $z$ & $0.677^{+0.011}_{-0.012}$ &  &  &  & $(131.400248)$ & $(-0.082462)$ & $19.412^{+0.014}_{-0.013}$ &  \\*
 & $y$ & $0.599^{+0.016}_{-0.014}$ &  &  &  &  &  & $19.263^{+0.019}_{-0.020}$ &  \\
\hline
 & $g$ & $1.149^{+0.019}_{-0.018}$ &  &  &  &  &  & $23.54^{+0.03}_{-0.03}$ &  \\*
 & $r$ & $2.00^{+0.02}_{-0.02}$ &  &  &  &  &  & $21.257^{+0.013}_{-0.013}$ &  \\*
 & $i$ & $1.14^{+0.02}_{-0.02}$ & $4$ & $0.765^{+0.011}_{-0.011}$ & $53.3^{+1.5}_{-1.6}$ & $0.0698^{+0.0010}_{-0.0008}$ & $0.0984^{+0.0017}_{-0.0009}$ & $20.362^{+0.020}_{-0.018}$ & $34.8 \pm 1.7$ \\*
 & $z$ & $1.05^{+0.02}_{-0.02}$ &  &  &  & $(133.961621)$ & $(-0.298631)$ & $19.739^{+0.018}_{-0.017}$ &  \\*
085550-001755 & $y$ & $0.92^{+0.02}_{-0.02}$ &  &  &  &  &  & $19.55^{+0.02}_{-0.02}$ &  \\
\cline{2-10}
 & $g$ & $0.15^{+0.02}_{-0.03}$ &  &  &  &  &  & $32.2^{+1.5}_{-1.2}$ &  \\*
 & $r$ & $0.40^{+0.02}_{-0.02}$ &  &  &  &  &  & $25.94^{+0.12}_{-0.14}$ &  \\*
 & $i$ & $0.79^{+0.02}_{-0.02}$ & $4$ & $0.572^{+0.016}_{-0.015}$ & $27.8^{+1.4}_{-1.5}$ & $0.351^{+0.014}_{-0.010}$ & $-0.855^{+0.007}_{-0.016}$ & $23.50^{+0.05}_{-0.05}$ & $2.25 \pm 0.11$ \\*
 & $z$ & $0.262^{+0.019}_{-0.021}$ &  &  &  & $(133.961621)$ & $(-0.298631)$ & $23.59^{+0.11}_{-0.08}$ &  \\*
 & $y$ & $1.671^{+0.007}_{-0.012}$ &  &  &  &  &  & $22.18^{+0.06}_{-0.06}$ &  \\
\hline
 & $g$ & $2.96^{+0.04}_{-0.08}$ &  &  &  &  &  & $22.99^{+0.04}_{-0.03}$ &  \\*
 & $r$ & $0.91^{+0.11}_{-0.10}$ &  &  &  &  &  & $21.93^{+0.08}_{-0.08}$ &  \\*
090241+025318 & $i$ & $0.845^{+0.016}_{-0.015}$ & $4$ & $0.797^{+0.007}_{-0.007}$ & $98.2^{+0.9}_{-1.0}$ & $0.1731^{+0.0007}_{-0.0007}$ & $-0.0815^{+0.0011}_{-0.0011}$ & $20.422^{+0.013}_{-0.015}$ & $50 \pm 11$ \\*
 & $z$ & $0.756^{+0.019}_{-0.018}$ &  &  &  & $(135.671252)$ & $(2.888385)$ & $19.792^{+0.017}_{-0.017}$ &  \\*
 & $y$ & $0.69^{+0.03}_{-0.03}$ &  &  &  &  &  & $19.54^{+0.03}_{-0.03}$ &  \\
\hline
 & $g$ & $0.58^{+0.03}_{-0.03}$ &  &  &  &  &  & $25.44^{+0.08}_{-0.06}$ &  \\*
 & $r$ & $1.30^{+0.03}_{-0.03}$ &  &  &  &  &  & $22.66^{+0.03}_{-0.03}$ &  \\*
090429-010228 & $i$ & $0.70^{+0.03}_{-0.03}$ & $4$ & $0.643^{+0.016}_{-0.019}$ & $30^{+2}_{-2}$ & $-0.132^{+0.005}_{-0.005}$ & $-0.210^{+0.004}_{-0.005}$ & $21.73^{+0.03}_{-0.02}$ & $15.7 \pm 0.9$ \\*
 & $z$ & $0.65^{+0.02}_{-0.02}$ &  &  &  & $(136.123900)$ & $(-1.041100)$ & $20.83^{+0.03}_{-0.02}$ &  \\*
 & $y$ & $0.51^{+0.03}_{-0.03}$ &  &  &  &  &  & $20.66^{+0.04}_{-0.03}$ &  \\
\hline
 & $g$ & $1.9^{+0.2}_{-0.2}$ &  &  &  &  &  & $23.06^{+0.10}_{-0.10}$ &  \\*
 & $r$ & $1.40^{+0.11}_{-0.10}$ &  &  &  &  &  & $21.95^{+0.08}_{-0.07}$ &  \\*
090603+005146 & $i$ & $1.18^{+0.05}_{-0.05}$ & $4$ & $0.809^{+0.005}_{-0.006}$ & $80^{+2}_{-2}$ & $0.0700^{+0.0003}_{-0.0002}$ & $0.0140^{+0.0003}_{-0.0003}$ & $20.91^{+0.03}_{-0.03}$ & $14 \pm 4$ \\*
 & $z$ & $1.00^{+0.04}_{-0.05}$ &  &  &  & $(136.516030)$ & $(0.862830)$ & $20.36^{+0.03}_{-0.03}$ &  \\*
 & $y$ & $1.02^{+0.05}_{-0.06}$ &  &  &  &  &  & $20.15^{+0.04}_{-0.04}$ &  \\
\hline
 & $g$ & $1.8^{+0.3}_{-0.2}$ &  &  &  &  &  & $23.48^{+0.13}_{-0.15}$ &  \\*
 & $r$ & $0.86^{+0.10}_{-0.08}$ &  &  &  &  &  & $22.39^{+0.08}_{-0.08}$ &  \\*
090618+003053 & $i$ & $0.71^{+0.03}_{-0.03}$ & $4$ & $0.509^{+0.013}_{-0.012}$ & $128.6^{+0.7}_{-0.7}$ & $0.1297^{+0.0013}_{-0.0017}$ & $-0.128^{+0.002}_{-0.002}$ & $21.17^{+0.03}_{-0.03}$ & $18 \pm 4$ \\*
 & $z$ & $0.63^{+0.03}_{-0.02}$ &  &  &  & $(136.578865)$ & $(0.514958)$ & $20.53^{+0.02}_{-0.02}$ &  \\*
 & $y$ & $0.53^{+0.04}_{-0.03}$ &  &  &  &  &  & $20.35^{+0.04}_{-0.04}$ &  \\
\hline
 & $g$ & $2.99^{+0.02}_{-0.04}$ &  &  &  &  &  & $23.13^{+0.04}_{-0.03}$ &  \\*
 & $r$ & $2.92^{+0.07}_{-0.11}$ &  &  &  &  &  & $21.45^{+0.04}_{-0.02}$ &  \\*
 & $i$ & $1.55^{+0.08}_{-0.08}$ & $4$ & $0.862^{+0.017}_{-0.017}$ & $161^{+4}_{-4}$ & $0.157^{+0.002}_{-0.002}$ & $-0.082^{+0.003}_{-0.003}$ & $20.82^{+0.05}_{-0.04}$ & $5.7 \pm 1.3$ \\*
 & $z$ & $0.91^{+0.04}_{-0.04}$ &  &  &  & $(136.666691)$ & $(1.063037)$ & $20.45^{+0.03}_{-0.03}$ &  \\*
090640+010346 & $y$ & $0.81^{+0.06}_{-0.06}$ &  &  &  &  &  & $20.29^{+0.05}_{-0.05}$ &  \\
\cline{2-10}
 & $g$ & $0.98^{+0.02}_{-0.04}$ &  &  &  &  &  & $25.12^{+0.08}_{-0.07}$ &  \\*
 & $r$ & $0.983^{+0.018}_{-0.030}$ &  &  &  &  &  & $23.18^{+0.02}_{-0.02}$ &  \\*
 & $i$ & $0.997^{+0.008}_{-0.019}$ & $4$ & $0.460^{+0.015}_{-0.015}$ & $68.0^{+1.1}_{-1.0}$ & $-0.760^{+0.004}_{-0.005}$ & $-1.339^{+0.004}_{-0.004}$ & $21.796^{+0.015}_{-0.012}$ & $22 \pm 3$ \\*
 & $z$ & $0.998^{+0.008}_{-0.017}$ &  &  &  & $(136.666691)$ & $(1.063037)$ & $20.952^{+0.013}_{-0.009}$ &  \\*
 & $y$ & $0.994^{+0.010}_{-0.020}$ &  &  &  &  &  & $20.673^{+0.016}_{-0.010}$ &  \\
\hline
 & $g$ & $1.23^{+0.17}_{-0.19}$ &  &  &  &  &  & $23.76^{+0.14}_{-0.11}$ &  \\*
 & $r$ & $0.95^{+0.08}_{-0.09}$ &  &  &  &  &  & $22.00^{+0.07}_{-0.06}$ &  \\*
090658+015449 & $i$ & $0.78^{+0.03}_{-0.03}$ & $4$ & $0.684^{+0.009}_{-0.009}$ & $20.3^{+0.9}_{-0.9}$ & $0.0255^{+0.0015}_{-0.0016}$ & $0.0023^{+0.0011}_{-0.0011}$ & $20.82^{+0.03}_{-0.03}$ & $37 \pm 7$ \\*
 & $z$ & $0.67^{+0.02}_{-0.02}$ &  &  &  & $(136.743627)$ & $(1.913680)$ & $20.010^{+0.020}_{-0.020}$ &  \\*
 & $y$ & $0.66^{+0.03}_{-0.03}$ &  &  &  &  &  & $19.79^{+0.03}_{-0.03}$ &  \\
\hline
 & $g$ & $0.18^{+0.15}_{-0.10}$ &  &  &  &  &  & $24.94^{+0.15}_{-0.24}$ &  \\*
 & $r$ & $0.54^{+0.14}_{-0.14}$ &  &  &  &  &  & $22.50^{+0.17}_{-0.14}$ &  \\*
092146+025226 & $i$ & $0.49^{+0.02}_{-0.02}$ & $4$ & $0.958^{+0.018}_{-0.018}$ & $20^{+30}_{-10}$ & $0.1221^{+0.0018}_{-0.0021}$ & $-0.0291^{+0.0018}_{-0.0016}$ & $21.14^{+0.03}_{-0.03}$ & $27 \pm 8$ \\*
 & $z$ & $0.54^{+0.04}_{-0.04}$ &  &  &  & $(140.445744)$ & $(2.874078)$ & $20.39^{+0.05}_{-0.05}$ &  \\*
 & $y$ & $0.37^{+0.06}_{-0.05}$ &  &  &  &  &  & $20.33^{+0.08}_{-0.08}$ &  \\
\hline
 & $g$ & $0.73^{+0.12}_{-0.08}$ &  &  &  &  &  & $24.82^{+0.09}_{-0.11}$ &  \\*
 & $r$ & $0.99^{+0.08}_{-0.09}$ &  &  &  &  &  & $22.58^{+0.06}_{-0.05}$ &  \\*
092235+025942 & $i$ & $0.80^{+0.05}_{-0.06}$ & $4$ & $0.72^{+0.03}_{-0.02}$ & $157^{+3}_{-3}$ & $-0.1261^{+0.0011}_{-0.0011}$ & $0.1260^{+0.0007}_{-0.0010}$ & $21.40^{+0.04}_{-0.04}$ & $38 \pm 8$ \\*
 & $z$ & $0.76^{+0.05}_{-0.06}$ &  &  &  & $(140.646400)$ & $(2.995000)$ & $20.54^{+0.04}_{-0.04}$ &  \\*
 & $y$ & $0.48^{+0.05}_{-0.06}$ &  &  &  &  &  & $20.23^{+0.05}_{-0.05}$ &  \\
\hline
 & $g$ & $1.138^{+0.019}_{-0.023}$ &  &  &  &  &  & $24.37^{+0.06}_{-0.04}$ &  \\*
 & $r$ & $1.28^{+0.02}_{-0.02}$ &  &  &  &  &  & $22.29^{+0.02}_{-0.02}$ &  \\*
092418+045843 & $i$ & $0.736^{+0.018}_{-0.026}$ & $4$ & $0.631^{+0.015}_{-0.017}$ & $58.0^{+1.2}_{-1.3}$ & $0.069^{+0.004}_{-0.003}$ & $-0.209^{+0.004}_{-0.003}$ & $21.30^{+0.03}_{-0.02}$ & $10.9 \pm 1.2$ \\*
 & $z$ & $0.64^{+0.02}_{-0.02}$ &  &  &  & $(141.077880)$ & $(4.978714)$ & $20.55^{+0.03}_{-0.02}$ &  \\*
 & $y$ & $0.37^{+0.02}_{-0.02}$ &  &  &  &  &  & $20.56^{+0.06}_{-0.04}$ &  \\
\hline
 & $g$ & $2.1^{+0.5}_{-0.5}$ &  &  &  &  &  & $23.1^{+0.2}_{-0.2}$ &  \\*
 & $r$ & $1.26^{+0.14}_{-0.13}$ &  &  &  &  &  & $21.76^{+0.08}_{-0.08}$ &  \\*
092544+001702 & $i$ & $0.709^{+0.019}_{-0.017}$ & $4$ & $0.659^{+0.009}_{-0.009}$ & $101.4^{+0.8}_{-0.9}$ & $-0.2842^{+0.0019}_{-0.0023}$ & $0.1185^{+0.0019}_{-0.0016}$ & $20.707^{+0.014}_{-0.014}$ & $43 \pm 7$ \\*
 & $z$ & $0.56^{+0.02}_{-0.02}$ &  &  &  & $(141.437400)$ & $(0.284100)$ & $20.13^{+0.02}_{-0.02}$ &  \\*
 & $y$ & $0.78^{+0.03}_{-0.03}$ &  &  &  &  &  & $19.73^{+0.03}_{-0.03}$ &  \\
\hline
 & $g$ & $3.334^{+0.018}_{-0.037}$ &  &  &  &  &  & $21.71^{+0.02}_{-0.02}$ &  \\*
 & $r$ & $3.335^{+0.017}_{-0.040}$ &  &  &  &  &  & $20.612^{+0.016}_{-0.019}$ &  \\*
093036-020204 & $i$ & $2.08^{+0.05}_{-0.06}$ & $4$ & $0.144^{+0.003}_{-0.005}$ & $113.9^{+0.2}_{-0.2}$ & $0.0303^{+0.0017}_{-0.0019}$ & $-0.042^{+0.004}_{-0.001}$ & $20.02^{+0.02}_{-0.02}$ & $13.1 \pm 1.6$ \\*
 & $z$ & $1.29^{+0.05}_{-0.05}$ &  &  &  & $(142.653600)$ & $(-2.034450)$ & $19.82^{+0.03}_{-0.02}$ &  \\*
 & $y$ & $1.72^{+0.06}_{-0.07}$ &  &  &  &  &  & $19.51^{+0.04}_{-0.03}$ &  \\
\hline
 & $g$ & $1.17^{+0.14}_{-0.11}$ &  &  &  &  &  & $23.78^{+0.07}_{-0.08}$ &  \\*
 & $r$ & $0.65^{+0.07}_{-0.06}$ &  &  &  &  &  & $22.34^{+0.06}_{-0.06}$ &  \\*
 & $i$ & $0.443^{+0.019}_{-0.018}$ & $4$ & $0.655^{+0.015}_{-0.013}$ & $158.2^{+1.5}_{-1.5}$ & $-0.0100^{+0.0018}_{-0.0017}$ & $0.0071^{+0.0012}_{-0.0011}$ & $21.09^{+0.02}_{-0.02}$ & $19 \pm 4$ \\*
 & $z$ & $0.49^{+0.03}_{-0.03}$ &  &  &  & $(150.573970)$ & $(-0.833799)$ & $20.43^{+0.03}_{-0.03}$ &  \\*
HSCJ1002-0050 & $y$ & $0.40^{+0.05}_{-0.04}$ &  &  &  &  &  & $20.28^{+0.05}_{-0.06}$ &  \\
\cline{2-10}
 & $g$ & $0.84^{+0.14}_{-0.16}$ &  &  &  &  &  & $26.20^{+0.14}_{-0.13}$ &  \\*
 & $r$ & $0.41^{+0.12}_{-0.10}$ &  &  &  &  &  & $24.69^{+0.14}_{-0.17}$ &  \\*
 & $i$ & $0.30^{+0.08}_{-0.04}$ & $4$ & $0.39^{+0.05}_{-0.03}$ & $148^{+4}_{-3}$ & $1.353^{+0.015}_{-0.011}$ & $0.198^{+0.014}_{-0.010}$ & $23.44^{+0.08}_{-0.12}$ & $1.7 \pm 0.7$ \\*
 & $z$ & $0.22^{+0.08}_{-0.05}$ &  &  &  & $(150.573970)$ & $(-0.833799)$ & $22.95^{+0.10}_{-0.13}$ &  \\*
 & $y$ & $0.52^{+0.12}_{-0.11}$ &  &  &  &  &  & $22.33^{+0.14}_{-0.13}$ &  \\
\hline
 & $g$ & $1.7^{+0.5}_{-0.4}$ &  &  &  &  &  & $23.66^{+0.20}_{-0.21}$ &  \\*
 & $r$ & $1.17^{+0.08}_{-0.08}$ &  &  &  &  &  & $21.98^{+0.05}_{-0.05}$ &  \\*
100554-010357 & $i$ & $0.98^{+0.02}_{-0.02}$ & $4$ & $0.442^{+0.005}_{-0.005}$ & $9.5^{+0.4}_{-0.4}$ & $-0.1474^{+0.0020}_{-0.0020}$ & $-0.3618^{+0.0014}_{-0.0015}$ & $20.759^{+0.016}_{-0.014}$ & $67 \pm 20$ \\*
 & $z$ & $0.835^{+0.016}_{-0.016}$ &  &  &  & $(151.475500)$ & $(-1.065900)$ & $19.898^{+0.011}_{-0.011}$ &  \\*
 & $y$ & $0.84^{+0.04}_{-0.04}$ &  &  &  &  &  & $19.44^{+0.03}_{-0.03}$ &  \\
\hline
 & $g$ & $3.016^{+0.006}_{-0.011}$ &  &  &  &  &  & $23.345^{+0.006}_{-0.004}$ &  \\*
 & $r$ & $0.92^{+0.02}_{-0.02}$ &  &  &  &  &  & $22.263^{+0.015}_{-0.016}$ &  \\*
 & $i$ & $0.583^{+0.018}_{-0.015}$ & $4$ & $0.679^{+0.015}_{-0.014}$ & $47.4^{+1.3}_{-1.3}$ & $-0.295^{+0.004}_{-0.003}$ & $-0.249^{+0.005}_{-0.004}$ & $21.116^{+0.018}_{-0.017}$ & $56 \pm 3$ \\*
 & $z$ & $0.811^{+0.015}_{-0.018}$ &  &  &  & $(151.800800)$ & $(-1.387800)$ & $20.161^{+0.016}_{-0.012}$ &  \\*
100712-012316 & $y$ & $1.03^{+0.02}_{-0.02}$ &  &  &  &  &  & $19.858^{+0.013}_{-0.015}$ &  \\
\cline{2-10}
 & $g$ & $0.025^{+0.011}_{-0.006}$ &  &  &  &  &  & $26.7^{+0.2}_{-0.2}$ &  \\*
 & $r$ & $0.026^{+0.013}_{-0.006}$ &  &  &  &  &  & $24.8^{+0.2}_{-0.2}$ &  \\*
 & $i$ & $0.022^{+0.008}_{-0.004}$ & $4$ & $0.821^{+0.019}_{-0.020}$ & $17^{+4}_{-3}$ & $0.850^{+0.006}_{-0.003}$ & $-0.354^{+0.006}_{-0.011}$ & $23.3^{+0.2}_{-0.3}$ & $3.9 \pm 1.1$ \\*
 & $z$ & $0.025^{+0.010}_{-0.006}$ &  &  &  & $(151.800800)$ & $(-1.387800)$ & $22.7^{+0.2}_{-0.2}$ &  \\*
 & $y$ & $0.203^{+0.019}_{-0.018}$ &  &  &  &  &  & $22.33^{+0.05}_{-0.05}$ &  \\
\hline
 & $g$ & $0.5^{+0.2}_{-0.2}$ &  &  &  &  &  & $24.1^{+0.2}_{-0.2}$ &  \\*
 & $r$ & $0.58^{+0.09}_{-0.07}$ &  &  &  &  &  & $21.92^{+0.08}_{-0.08}$ &  \\*
HSCJ1040+0117 & $i$ & $0.73^{+0.03}_{-0.03}$ & $4$ & $0.773^{+0.013}_{-0.014}$ & $36.2^{+1.6}_{-1.7}$ & $0.084^{+0.002}_{-0.002}$ & $0.0193^{+0.0015}_{-0.0015}$ & $20.44^{+0.03}_{-0.03}$ & $21 \pm 5$ \\*
 & $z$ & $0.372^{+0.016}_{-0.016}$ &  &  &  & $(160.112909)$ & $(1.290883)$ & $19.94^{+0.02}_{-0.02}$ &  \\*
 & $y$ & $0.81^{+0.06}_{-0.06}$ &  &  &  &  &  & $19.37^{+0.05}_{-0.05}$ &  \\
\hline
 & $g$ & $0.05^{+0.04}_{-0.03}$ &  &  &  &  &  & $24.93^{+0.02}_{-0.08}$ &  \\*
 & $r$ & $0.129^{+0.016}_{-0.015}$ &  &  &  &  &  & $22.87^{+0.02}_{-0.03}$ &  \\*
 & $i$ & $0.231^{+0.007}_{-0.007}$ & $4$ & $0.605^{+0.014}_{-0.013}$ & $46.7^{+1.3}_{-1.3}$ & $-0.4997^{+0.0008}_{-0.0008}$ & $-0.8162^{+0.0012}_{-0.0013}$ & $21.465^{+0.012}_{-0.012}$ & $7 \pm 3$ \\*
 & $z$ & $0.199^{+0.008}_{-0.008}$ &  &  &  & $(176.938100)$ & $(-0.230400)$ & $20.855^{+0.014}_{-0.014}$ &  \\*
114745-001349 & $y$ & $0.18^{+0.03}_{-0.02}$ &  &  &  &  &  & $20.63^{+0.03}_{-0.04}$ &  \\
\cline{2-10}
 & $g$ & $2.498^{+0.016}_{-0.032}$ &  &  &  &  &  & $22.393^{+0.015}_{-0.010}$ &  \\*
 & $r$ & $1.89^{+0.13}_{-0.12}$ &  &  &  &  &  & $21.56^{+0.06}_{-0.06}$ &  \\*
 & $i$ & $1.30^{+0.04}_{-0.04}$ & $4$ & $0.845^{+0.013}_{-0.012}$ & $7^{+3}_{-3}$ & $0.277^{+0.003}_{-0.003}$ & $0.235^{+0.002}_{-0.003}$ & $20.74^{+0.02}_{-0.02}$ & $12 \pm 3$ \\*
 & $z$ & $0.93^{+0.03}_{-0.03}$ &  &  &  & $(176.938100)$ & $(-0.230400)$ & $20.31^{+0.03}_{-0.03}$ &  \\*
 & $y$ & $0.85^{+0.09}_{-0.08}$ &  &  &  &  &  & $20.08^{+0.06}_{-0.06}$ &  \\
\hline
 & $g$ & $1.0^{+0.4}_{-0.4}$ &  &  &  &  &  & $24.2^{+0.4}_{-0.3}$ &  \\*
 & $r$ & $0.72^{+0.10}_{-0.07}$ &  &  &  &  &  & $22.39^{+0.09}_{-0.10}$ &  \\*
115057-015316 & $i$ & $0.78^{+0.06}_{-0.06}$ & $4$ & $0.89^{+0.02}_{-0.02}$ & $44^{+6}_{-7}$ & $0.0418^{+0.0003}_{-0.0012}$ & $-0.0420^{+0.0004}_{-0.0005}$ & $21.12^{+0.04}_{-0.04}$ & $37 \pm 13$ \\*
 & $z$ & $0.74^{+0.05}_{-0.06}$ &  &  &  & $(177.739190)$ & $(-1.887994)$ & $20.29^{+0.04}_{-0.04}$ &  \\*
 & $y$ & $0.62^{+0.06}_{-0.07}$ &  &  &  &  &  & $19.98^{+0.07}_{-0.06}$ &  \\
\hline
 & $g$ & $2.30^{+0.09}_{-0.11}$ &  &  &  &  &  & $23.19^{+0.06}_{-0.05}$ &  \\*
 & $r$ & $0.95^{+0.05}_{-0.05}$ &  &  &  &  &  & $22.08^{+0.04}_{-0.05}$ &  \\*
115529-004255 & $i$ & $0.822^{+0.019}_{-0.021}$ & $4$ & $0.952^{+0.016}_{-0.013}$ & $9^{+11}_{-11}$ & $0.18^{+0.03}_{-0.00}$ & $-0.06995^{+0.00011}_{-0.00012}$ & $20.831^{+0.020}_{-0.021}$ & $30 \pm 6$ \\*
 & $z$ & $0.68^{+0.03}_{-0.03}$ &  &  &  & $(178.872660)$ & $(-0.715532)$ & $20.27^{+0.03}_{-0.04}$ &  \\*
 & $y$ & $0.70^{+0.03}_{-0.03}$ &  &  &  &  &  & $19.92^{+0.03}_{-0.03}$ &  \\
\hline
 & $g$ & $1.15^{+0.08}_{-0.12}$ &  &  &  &  &  & $23.21^{+0.08}_{-0.08}$ &  \\*
 & $r$ & $0.67^{+0.04}_{-0.03}$ &  &  &  &  &  & $21.86^{+0.05}_{-0.05}$ &  \\*
115857-000531 & $i$ & $0.481^{+0.013}_{-0.013}$ & $4$ & $0.730^{+0.009}_{-0.009}$ & $65.0^{+1.2}_{-1.2}$ & $0.20994^{+0.00012}_{-0.00008}$ & $-0.07005^{+0.00013}_{-0.00010}$ & $20.84^{+0.02}_{-0.02}$ & $38 \pm 8$ \\*
 & $z$ & $0.523^{+0.014}_{-0.013}$ &  &  &  & $(179.740623)$ & $(-0.092156)$ & $20.04^{+0.02}_{-0.02}$ &  \\*
 & $y$ & $0.541^{+0.019}_{-0.020}$ &  &  &  &  &  & $19.80^{+0.03}_{-0.03}$ &  \\
\hline
 & $g$ & $2.496^{+0.018}_{-0.043}$ &  &  &  &  &  & $24.1^{+0.2}_{-0.2}$ &  \\*
 & $r$ & $0.41^{+0.05}_{-0.04}$ &  &  &  &  &  & $22.90^{+0.07}_{-0.07}$ &  \\*
120053-013357 & $i$ & $0.338^{+0.019}_{-0.019}$ & $4$ & $0.701^{+0.020}_{-0.024}$ & $93^{+2}_{-2}$ & $0.0000^{+0.0020}_{-0.0019}$ & $-0.059^{+0.003}_{-0.003}$ & $21.53^{+0.03}_{-0.03}$ & $21 \pm 5$ \\*
 & $z$ & $0.362^{+0.018}_{-0.020}$ &  &  &  & $(180.221984)$ & $(-1.566051)$ & $20.67^{+0.03}_{-0.03}$ &  \\*
 & $y$ & $0.16^{+0.02}_{-0.03}$ &  &  &  &  &  & $20.64^{+0.05}_{-0.04}$ &  \\
\hline
 & $g$ & $2.98^{+0.03}_{-0.05}$ &  &  &  &  &  & $23.182^{+0.020}_{-0.014}$ &  \\*
 & $r$ & $1.41^{+0.11}_{-0.09}$ &  &  &  &  &  & $22.13^{+0.06}_{-0.06}$ &  \\*
120150+002519 & $i$ & $0.93^{+0.03}_{-0.03}$ & $4$ & $0.729^{+0.014}_{-0.014}$ & $168.2^{+1.5}_{-1.3}$ & $-0.29398^{+0.00011}_{-0.00013}$ & $0.12602^{+0.00008}_{-0.00009}$ & $21.20^{+0.02}_{-0.02}$ & $21 \pm 4$ \\*
 & $z$ & $0.87^{+0.03}_{-0.02}$ &  &  &  & $(180.460200)$ & $(0.422200)$ & $20.58^{+0.02}_{-0.02}$ &  \\*
 & $y$ & $0.90^{+0.05}_{-0.04}$ &  &  &  &  &  & $20.28^{+0.04}_{-0.04}$ &  \\
\hline
 & $g$ & $0.60^{+0.06}_{-0.07}$ &  &  &  &  &  & $23.27^{+0.11}_{-0.09}$ &  \\*
 & $r$ & $0.56^{+0.04}_{-0.03}$ &  &  &  &  &  & $22.36^{+0.06}_{-0.06}$ &  \\*
120605-001554 & $i$ & $0.555^{+0.019}_{-0.020}$ & $4$ & $0.621^{+0.014}_{-0.013}$ & $136.6^{+1.3}_{-1.3}$ & $0.12601^{+0.00013}_{-0.00014}$ & $-0.04200^{+0.00013}_{-0.00013}$ & $21.23^{+0.03}_{-0.03}$ & $5.3 \pm 1.8$ \\*
 & $z$ & $0.388^{+0.015}_{-0.017}$ &  &  &  & $(181.521070)$ & $(-0.265000)$ & $20.80^{+0.04}_{-0.03}$ &  \\*
 & $y$ & $0.44^{+0.04}_{-0.03}$ &  &  &  &  &  & $20.49^{+0.07}_{-0.07}$ &  \\
\hline
 & $g$ & $3.010^{+0.011}_{-0.025}$ &  &  &  &  &  & $26.3^{+1.8}_{-1.2}$ &  \\*
 & $r$ & $0.17^{+0.06}_{-0.04}$ &  &  &  &  &  & $28.2^{+1.7}_{-1.3}$ &  \\*
 & $i$ & $0.59^{+0.04}_{-0.05}$ & $4$ &  &  &  &  & $27.1^{+1.8}_{-1.2}$ &  \\*
 & $z$ & $0.74^{+0.05}_{-0.05}$ &  &  &  &  &  & $24.9^{+1.4}_{-0.9}$ &  \\*
120849+012845 & $y$ & $3.008^{+0.011}_{-0.024}$ &  & $0.959^{+0.016}_{-0.016}$ & $133^{+12}_{-13}$ & $-0.116^{+0.006}_{-0.006}$ & $0.065^{+0.006}_{-0.005}$ & $21.03^{+0.19}_{-0.15}$ & $27 \pm 5$ \\*
\cline{2-4}\cline{9-9}
 & $g$ & $0.84^{+0.05}_{-0.06}$ &  &  &  & $(182.205200)$ & $(1.479200)$ & $24.7^{+0.3}_{-0.1}$ &  \\*
 & $r$ & $1.03^{+0.03}_{-0.02}$ &  &  &  &  &  & $22.374^{+0.015}_{-0.024}$ &  \\*
 & $i$ & $0.950^{+0.011}_{-0.006}$ & $1$ &  &  &  &  & $21.118^{+0.005}_{-0.007}$ &  \\*
 & $z$ & $0.927^{+0.017}_{-0.010}$ &  &  &  &  &  & $20.410^{+0.009}_{-0.007}$ &  \\*
 & $y$ & $0.93^{+0.03}_{-0.03}$ &  &  &  &  &  & $20.42^{+0.02}_{-0.02}$ &  \\
\hline
 & $g$ & $0.5^{+0.4}_{-0.2}$ &  &  &  &  &  & $24.0^{+0.3}_{-0.3}$ &  \\*
 & $r$ & $0.73^{+0.10}_{-0.09}$ &  &  &  &  &  & $21.95^{+0.09}_{-0.09}$ &  \\*
121844+010805 & $i$ & $0.62^{+0.03}_{-0.02}$ & $4$ & $0.825^{+0.009}_{-0.009}$ & $170.3^{+1.8}_{-1.8}$ & $0.0075^{+0.0014}_{-0.0014}$ & $0.1107^{+0.0018}_{-0.0018}$ & $20.73^{+0.03}_{-0.03}$ & $43 \pm 9$ \\*
 & $z$ & $0.82^{+0.03}_{-0.03}$ &  &  &  & $(184.685604)$ & $(1.134726)$ & $19.92^{+0.03}_{-0.02}$ &  \\*
 & $y$ & $0.68^{+0.04}_{-0.05}$ &  &  &  &  &  & $19.79^{+0.05}_{-0.04}$ &  \\
\hline
 & $g$ & $1.51^{+0.05}_{-0.05}$ &  &  &  &  &  & $23.62^{+0.03}_{-0.04}$ &  \\*
 & $r$ & $0.68^{+0.04}_{-0.04}$ &  &  &  &  &  & $22.24^{+0.04}_{-0.04}$ &  \\*
 & $i$ & $0.39^{+0.03}_{-0.03}$ & $4$ & $0.878^{+0.019}_{-0.020}$ & $84^{+6}_{-6}$ & $0.0980^{+0.0018}_{-0.0016}$ & $-0.126^{+0.002}_{-0.001}$ & $21.17^{+0.02}_{-0.02}$ & $20 \pm 6$ \\*
 & $z$ & $0.49^{+0.03}_{-0.03}$ &  &  &  & $(185.259480)$ & $(0.314930)$ & $20.23^{+0.02}_{-0.02}$ &  \\*
122102+001853 & $y$ & $0.15^{+0.02}_{-0.03}$ &  &  &  &  &  & $20.47^{+0.08}_{-0.07}$ &  \\
\cline{2-10}
 & $g$ & $0.28^{+0.05}_{-0.06}$ &  &  &  &  &  & $25.28^{+0.09}_{-0.07}$ &  \\*
 & $r$ & $0.21^{+0.03}_{-0.03}$ &  &  &  &  &  & $23.33^{+0.05}_{-0.06}$ &  \\*
 & $i$ & $0.150^{+0.012}_{-0.011}$ & $4$ & $0.41^{+0.02}_{-0.02}$ & $168.5^{+1.4}_{-1.4}$ & $0.108^{+0.004}_{-0.004}$ & $0.6759^{+0.0013}_{-0.0012}$ & $21.96^{+0.02}_{-0.02}$ & $14 \pm 3$ \\*
 & $z$ & $0.188^{+0.016}_{-0.018}$ &  &  &  & $(185.259480)$ & $(0.314930)$ & $21.21^{+0.03}_{-0.03}$ &  \\*
 & $y$ & $0.13^{+0.03}_{-0.03}$ &  &  &  &  &  & $20.90^{+0.03}_{-0.04}$ &  \\
\hline
 & $g$ & $0.31^{+0.11}_{-0.09}$ &  &  &  &  &  & $24.06^{+0.11}_{-0.12}$ &  \\*
 & $r$ & $0.68^{+0.05}_{-0.05}$ &  &  &  &  &  & $21.87^{+0.04}_{-0.04}$ &  \\*
122406-012853 & $i$ & $0.815^{+0.012}_{-0.012}$ & $4$ & $0.840^{+0.007}_{-0.007}$ & $82.1^{+1.3}_{-1.3}$ & $0.1097^{+0.0013}_{-0.0012}$ & $-0.0173^{+0.0011}_{-0.0011}$ & $20.361^{+0.009}_{-0.009}$ & $37 \pm 9$ \\*
 & $z$ & $0.830^{+0.013}_{-0.014}$ &  &  &  & $(186.029154)$ & $(-1.481585)$ & $19.669^{+0.010}_{-0.010}$ &  \\*
 & $y$ & $0.80^{+0.03}_{-0.03}$ &  &  &  &  &  & $19.43^{+0.02}_{-0.02}$ &  \\
\hline
 & $g$ & $0.90^{+0.12}_{-0.20}$ &  &  &  &  &  & $23.96^{+0.18}_{-0.11}$ &  \\*
 & $r$ & $0.26^{+0.03}_{-0.03}$ &  &  &  &  &  & $22.35^{+0.05}_{-0.05}$ &  \\*
 & $i$ & $0.329^{+0.010}_{-0.010}$ & $4$ & $0.592^{+0.012}_{-0.012}$ & $91.2^{+0.9}_{-0.9}$ & $0.0125^{+0.0014}_{-0.0012}$ & $0.0880^{+0.0018}_{-0.0015}$ & $20.875^{+0.017}_{-0.017}$ & $16.4 \pm 0.9$ \\*
 & $z$ & $0.301^{+0.009}_{-0.009}$ &  &  &  & $(187.897508)$ & $(-1.594269)$ & $20.097^{+0.014}_{-0.014}$ &  \\*
HSCJ1231-0135 & $y$ & $0.211^{+0.013}_{-0.014}$ &  &  &  &  &  & $19.98^{+0.02}_{-0.02}$ &  \\
\cline{2-10}
 & $g$ & $0.02^{+0.03}_{-0.02}$ &  &  &  &  &  & $26.1^{+0.6}_{-0.6}$ &  \\*
 & $r$ & $0.04^{+0.06}_{-0.03}$ &  &  &  &  &  & $23.99^{+0.13}_{-0.19}$ &  \\*
 & $i$ & $0.243^{+0.007}_{-0.013}$ & $4$ & $0.52^{+0.04}_{-0.05}$ & $103^{+4}_{-4}$ & $0.331^{+0.003}_{-0.003}$ & $-0.835^{+0.008}_{-0.006}$ & $22.81^{+0.05}_{-0.04}$ & $9 \pm 2$ \\*
 & $z$ & $0.244^{+0.006}_{-0.012}$ &  &  &  & $(187.897508)$ & $(-1.594269)$ & $21.90^{+0.03}_{-0.03}$ &  \\*
 & $y$ & $0.232^{+0.014}_{-0.026}$ &  &  &  &  &  & $21.61^{+0.06}_{-0.05}$ &  \\
\hline
 & $g$ & $1.08^{+0.07}_{-0.02}$ &  &  &  &  &  & $24.56^{+0.03}_{-0.07}$ &  \\*
 & $r$ & $0.70^{+0.03}_{-0.04}$ &  &  &  &  &  & $22.74^{+0.03}_{-0.02}$ &  \\*
 & $i$ & $0.493^{+0.019}_{-0.022}$ & $4$ & $0.721^{+0.020}_{-0.016}$ & $26^{+2}_{-2}$ & $0.009^{+0.003}_{-0.003}$ & $-0.037^{+0.004}_{-0.004}$ & $21.55^{+0.02}_{-0.02}$ & $19 \pm 5$ \\*
 & $z$ & $0.41^{+0.02}_{-0.02}$ &  &  &  & $(190.415208)$ & $(0.435972)$ & $20.70^{+0.02}_{-0.03}$ &  \\*
HSCJ1241+0026 & $y$ & $0.379^{+0.017}_{-0.028}$ &  &  &  &  &  & $20.48^{+0.03}_{-0.02}$ &  \\
\cline{2-10}
 & $g$ & $0.826^{+0.010}_{-0.024}$ &  &  &  &  &  & $25.63^{+0.17}_{-0.30}$ &  \\*
 & $r$ & $0.825^{+0.012}_{-0.024}$ &  &  &  &  &  & $24.42^{+0.10}_{-0.12}$ &  \\*
 & $i$ & $0.826^{+0.010}_{-0.023}$ & $4$ & $0.440^{+0.018}_{-0.009}$ & $69.2^{+0.9}_{-0.9}$ & $1.26^{+0.02}_{-0.02}$ & $0.216^{+0.015}_{-0.027}$ & $23.75^{+0.05}_{-0.06}$ & $2.3 \pm 0.7$ \\*
 & $z$ & $0.827^{+0.009}_{-0.020}$ &  &  &  & $(190.415208)$ & $(0.435972)$ & $23.00^{+0.06}_{-0.05}$ &  \\*
 & $y$ & $0.81^{+0.02}_{-0.09}$ &  &  &  &  &  & $22.66^{+0.06}_{-0.05}$ &  \\
\hline
 & $g$ & $2.0^{+0.3}_{-0.3}$ &  &  &  &  &  & $23.04^{+0.16}_{-0.14}$ &  \\*
 & $r$ & $1.16^{+0.14}_{-0.15}$ &  &  &  &  &  & $21.61^{+0.11}_{-0.10}$ &  \\*
124123+001603 & $i$ & $0.99^{+0.05}_{-0.04}$ & $4$ & $0.829^{+0.015}_{-0.014}$ & $22^{+2}_{-2}$ & $0.076^{+0.002}_{-0.002}$ & $-0.0057^{+0.0017}_{-0.0016}$ & $20.41^{+0.03}_{-0.04}$ & $13 \pm 2$ \\*
 & $z$ & $0.82^{+0.04}_{-0.04}$ &  &  &  & $(190.348350)$ & $(0.267730)$ & $19.73^{+0.04}_{-0.04}$ &  \\*
 & $y$ & $0.59^{+0.03}_{-0.03}$ &  &  &  &  &  & $19.70^{+0.03}_{-0.03}$ &  \\
\hline
 & $g$ & $0.37^{+0.11}_{-0.10}$ &  &  &  &  &  & $24.4^{+0.2}_{-0.2}$ &  \\*
 & $r$ & $0.88^{+0.09}_{-0.10}$ &  &  &  &  &  & $22.41^{+0.09}_{-0.09}$ &  \\*
 & $i$ & $0.76^{+0.05}_{-0.06}$ & $4$ & $0.71^{+0.03}_{-0.02}$ & $79^{+3}_{-3}$ & $0.0700^{+0.0007}_{-0.0005}$ & $0.0418^{+0.0006}_{-0.0012}$ & $21.25^{+0.05}_{-0.04}$ & $12 \pm 5$ \\*
 & $z$ & $0.71^{+0.05}_{-0.06}$ &  &  &  & $(208.228330)$ & $(0.192200)$ & $20.56^{+0.06}_{-0.05}$ &  \\*
135254+001131 & $y$ & $0.54^{+0.07}_{-0.08}$ &  &  &  &  &  & $20.50^{+0.11}_{-0.10}$ &  \\
\cline{2-10}
 & $g$ & $0.40^{+0.14}_{-0.13}$ &  &  &  &  &  & $25.5^{+0.2}_{-0.2}$ &  \\*
 & $r$ & $0.29^{+0.11}_{-0.09}$ &  &  &  &  &  & $24.66^{+0.16}_{-0.15}$ &  \\*
 & $i$ & $0.22^{+0.06}_{-0.05}$ & $4$ & $0.55^{+0.02}_{-0.01}$ & $178^{+7}_{-7}$ & $-0.486^{+0.016}_{-0.013}$ & $-0.78^{+0.02}_{-0.02}$ & $23.88^{+0.11}_{-0.10}$ & $1.0 \pm 0.4$ \\*
 & $z$ & $0.11^{+0.05}_{-0.04}$ &  &  &  & $(208.228330)$ & $(0.192200)$ & $23.31^{+0.09}_{-0.09}$ &  \\*
 & $y$ & $0.29^{+0.11}_{-0.10}$ &  &  &  &  &  & $22.87^{+0.19}_{-0.17}$ &  \\
\hline
 & $g$ & $0.3^{+0.3}_{-0.2}$ &  &  &  &  &  & $24.9^{+0.3}_{-0.3}$ &  \\*
 & $r$ & $0.63^{+0.09}_{-0.08}$ &  &  &  &  &  & $22.42^{+0.09}_{-0.09}$ &  \\*
 & $i$ & $0.64^{+0.03}_{-0.03}$ & $4$ & $0.757^{+0.013}_{-0.013}$ & $66.3^{+1.9}_{-2.0}$ & $0.1624^{+0.0013}_{-0.0013}$ & $0.129^{+0.002}_{-0.002}$ & $21.06^{+0.03}_{-0.03}$ & $20 \pm 7$ \\*
 & $z$ & $0.59^{+0.03}_{-0.03}$ &  &  &  & $(208.267806)$ & $(1.138398)$ & $20.39^{+0.03}_{-0.03}$ &  \\*
135304+010818 & $y$ & $0.54^{+0.06}_{-0.05}$ &  &  &  &  &  & $20.28^{+0.07}_{-0.06}$ &  \\
\cline{2-10}
 & $g$ & $1.0^{+0.3}_{-0.3}$ &  &  &  &  &  & $23.92^{+0.18}_{-0.17}$ &  \\*
 & $r$ & $0.67^{+0.05}_{-0.04}$ &  &  &  &  &  & $22.22^{+0.04}_{-0.04}$ &  \\*
 & $i$ & $0.593^{+0.016}_{-0.015}$ & $4$ & $0.732^{+0.009}_{-0.009}$ & $55.7^{+1.2}_{-1.1}$ & $3.0353^{+0.0010}_{-0.0011}$ & $-0.3774^{+0.0009}_{-0.0008}$ & $20.873^{+0.010}_{-0.011}$ & $37 \pm 7$ \\*
 & $z$ & $0.567^{+0.018}_{-0.016}$ &  &  &  & $(208.267806)$ & $(1.138398)$ & $20.131^{+0.012}_{-0.012}$ &  \\*
 & $y$ & $0.63^{+0.03}_{-0.03}$ &  &  &  &  &  & $19.89^{+0.03}_{-0.03}$ &  \\
\hline
 & $g$ & $1.20^{+0.20}_{-0.22}$ &  &  &  &  &  & $24.00^{+0.14}_{-0.11}$ &  \\*
 & $r$ & $0.69^{+0.06}_{-0.06}$ &  &  &  &  &  & $22.47^{+0.05}_{-0.05}$ &  \\*
 & $i$ & $0.46^{+0.02}_{-0.02}$ & $4$ & $0.808^{+0.013}_{-0.013}$ & $47^{+2}_{-2}$ & $0.0432^{+0.0010}_{-0.0007}$ & $-0.0119^{+0.0009}_{-0.0007}$ & $21.265^{+0.014}_{-0.015}$ & $15 \pm 3$ \\*
 & $z$ & $0.44^{+0.02}_{-0.02}$ &  &  &  & $(209.050567)$ & $(-0.600977)$ & $20.674^{+0.018}_{-0.018}$ &  \\*
135612-003603 & $y$ & $0.40^{+0.03}_{-0.02}$ &  &  &  &  &  & $20.45^{+0.03}_{-0.03}$ &  \\
\cline{2-10}
 & $g$ & $1.658^{+0.016}_{-0.031}$ &  &  &  &  &  & $23.52^{+0.03}_{-0.03}$ &  \\*
 & $r$ & $1.16^{+0.14}_{-0.12}$ &  &  &  &  &  & $22.58^{+0.09}_{-0.09}$ &  \\*
 & $i$ & $0.65^{+0.03}_{-0.04}$ & $4$ & $0.75^{+0.03}_{-0.02}$ & $73^{+4}_{-4}$ & $1.21801^{+0.00016}_{-0.00015}$ & $-1.02200^{+0.00018}_{-0.00021}$ & $21.77^{+0.03}_{-0.04}$ & $5.8 \pm 1.7$ \\*
 & $z$ & $0.56^{+0.04}_{-0.04}$ &  &  &  & $(209.050567)$ & $(-0.600977)$ & $21.30^{+0.05}_{-0.05}$ &  \\*
 & $y$ & $0.55^{+0.05}_{-0.05}$ &  &  &  &  &  & $21.04^{+0.06}_{-0.06}$ &  \\
\hline
 & $g$ & $0.67^{+0.10}_{-0.08}$ &  &  &  &  &  & $23.32^{+0.08}_{-0.08}$ &  \\*
 & $r$ & $0.79^{+0.03}_{-0.02}$ &  &  &  &  &  & $21.342^{+0.019}_{-0.022}$ &  \\*
135710+010325 & $i$ & $0.765^{+0.009}_{-0.009}$ & $4$ & $0.8866^{+0.0016}_{-0.0011}$ & $49.3^{+1.4}_{-1.3}$ & $-0.0067^{+0.0005}_{-0.0005}$ & $0.1286^{+0.0006}_{-0.0006}$ & $19.877^{+0.008}_{-0.008}$ & $37 \pm 3$ \\*
 & $z$ & $0.617^{+0.010}_{-0.010}$ &  &  &  & $(209.294934)$ & $(1.057055)$ & $19.300^{+0.009}_{-0.009}$ &  \\*
 & $y$ & $0.704^{+0.015}_{-0.014}$ &  &  &  &  &  & $19.012^{+0.013}_{-0.013}$ &  \\
\hline
 & $g$ & $0.27^{+0.08}_{-0.07}$ &  &  &  &  &  & $26.3^{+0.2}_{-0.2}$ &  \\*
 & $r$ & $0.62^{+0.06}_{-0.07}$ &  &  &  &  &  & $23.38^{+0.08}_{-0.07}$ &  \\*
141105+002532 & $i$ & $0.76^{+0.04}_{-0.05}$ & $4$ & $0.79^{+0.03}_{-0.03}$ & $33^{+4}_{-4}$ & $0.0124^{+0.0018}_{-0.0035}$ & $0.294^{+0.002}_{-0.002}$ & $21.82^{+0.04}_{-0.04}$ & $54 \pm 20$ \\*
 & $z$ & $0.75^{+0.05}_{-0.06}$ &  &  &  & $(212.774000)$ & $(0.425600)$ & $20.83^{+0.05}_{-0.05}$ &  \\*
 & $y$ & $0.63^{+0.05}_{-0.06}$ &  &  &  &  &  & $20.42^{+0.06}_{-0.05}$ &  \\
\hline
 & $g$ & $2.93^{+0.07}_{-0.12}$ &  &  &  &  &  & $23.80^{+0.07}_{-0.06}$ &  \\*
 & $r$ & $2.92^{+0.08}_{-0.14}$ &  &  &  &  &  & $21.91^{+0.05}_{-0.03}$ &  \\*
141359-013336 & $i$ & $2.52^{+0.14}_{-0.14}$ & $4$ & $0.468^{+0.009}_{-0.009}$ & $59.1^{+0.6}_{-0.6}$ & $-0.2379^{+0.0008}_{-0.0005}$ & $-0.2660^{+0.0008}_{-0.0009}$ & $20.67^{+0.05}_{-0.05}$ & $42 \pm 7$ \\*
 & $z$ & $2.09^{+0.12}_{-0.12}$ &  &  &  & $(213.498000)$ & $(-1.560000)$ & $19.88^{+0.05}_{-0.05}$ &  \\*
 & $y$ & $1.65^{+0.11}_{-0.11}$ &  &  &  &  &  & $19.55^{+0.05}_{-0.05}$ &  \\
\hline
 & $g$ & $1.39^{+0.08}_{-0.10}$ &  &  &  &  &  & $23.18^{+0.06}_{-0.05}$ &  \\*
 & $r$ & $1.38^{+0.06}_{-0.06}$ &  &  &  &  &  & $21.38^{+0.04}_{-0.04}$ &  \\*
141735+522646 & $i$ & $1.151^{+0.018}_{-0.017}$ & $4$ & $0.676^{+0.006}_{-0.006}$ & $126.8^{+0.6}_{-0.6}$ & $0.09796^{+0.00013}_{-0.00010}$ & $0.07000^{+0.00012}_{-0.00013}$ & $20.188^{+0.012}_{-0.013}$ & $38 \pm 6$ \\*
 & $z$ & $1.06^{+0.03}_{-0.03}$ &  &  &  & $(214.398850)$ & $(52.446130)$ & $19.617^{+0.020}_{-0.021}$ &  \\*
 & $y$ & $1.11^{+0.04}_{-0.04}$ &  &  &  &  &  & $19.31^{+0.03}_{-0.03}$ &  \\
\hline
 & $g$ & $0.87^{+0.03}_{-0.03}$ &  &  &  &  &  & $23.906^{+0.020}_{-0.025}$ &  \\*
 & $r$ & $1.99^{+0.03}_{-0.03}$ &  &  &  &  &  & $21.536^{+0.012}_{-0.012}$ &  \\*
141805+004435 & $i$ & $1.95^{+0.02}_{-0.02}$ & $4$ & $0.793^{+0.008}_{-0.008}$ & $99.4^{+1.2}_{-1.1}$ & $-0.361^{+0.002}_{-0.002}$ & $0.257^{+0.003}_{-0.002}$ & $20.216^{+0.010}_{-0.010}$ & $72 \pm 4$ \\*
 & $z$ & $1.86^{+0.02}_{-0.02}$ &  &  &  & $(214.523100)$ & $(0.743100)$ & $19.470^{+0.009}_{-0.010}$ &  \\*
 & $y$ & $1.90^{+0.03}_{-0.03}$ &  &  &  &  &  & $19.230^{+0.012}_{-0.013}$ &  \\
\hline
 & $g$ & $0.05^{+0.05}_{-0.03}$ &  &  &  &  &  & $26.7^{+0.2}_{-0.2}$ &  \\*
 & $r$ & $0.39^{+0.08}_{-0.07}$ &  &  &  &  &  & $23.89^{+0.11}_{-0.11}$ &  \\*
 & $i$ & $0.42^{+0.04}_{-0.03}$ & $4$ & $0.62^{+0.03}_{-0.03}$ & $0^{+3}_{-3}$ & $-0.138^{+0.006}_{-0.006}$ & $-0.141^{+0.003}_{-0.003}$ & $22.38^{+0.05}_{-0.05}$ & $11 \pm 2$ \\*
 & $z$ & $0.31^{+0.03}_{-0.03}$ &  &  &  & $(215.055900)$ & $(0.990400)$ & $21.74^{+0.05}_{-0.05}$ &  \\*
142013+005925 & $y$ & $0.35^{+0.05}_{-0.05}$ &  &  &  &  &  & $21.37^{+0.07}_{-0.07}$ &  \\
\cline{2-10}
 & $g$ & $0.05^{+0.04}_{-0.02}$ &  &  &  &  &  & $30.3^{+1.7}_{-1.2}$ &  \\*
 & $r$ & $0.56^{+0.11}_{-0.10}$ &  &  &  &  &  & $24.43^{+0.14}_{-0.15}$ &  \\*
 & $i$ & $0.47^{+0.09}_{-0.08}$ & $4$ & $0.62^{+0.03}_{-0.03}$ & $26^{+4}_{-3}$ & $-0.885^{+0.012}_{-0.022}$ & $0.089^{+0.010}_{-0.019}$ & $23.35^{+0.14}_{-0.14}$ & $12.3 \pm 0.6$ \\*
 & $z$ & $1.15^{+0.09}_{-0.10}$ &  &  &  & $(215.055900)$ & $(0.990400)$ & $21.93^{+0.09}_{-0.08}$ &  \\*
 & $y$ & $1.317^{+0.019}_{-0.032}$ &  &  &  &  &  & $21.61^{+0.05}_{-0.05}$ &  \\
\hline
 & $g$ & $2.94^{+0.06}_{-0.12}$ &  &  &  &  &  & $23.67^{+0.13}_{-0.12}$ &  \\*
 & $r$ & $1.15^{+0.12}_{-0.11}$ &  &  &  &  &  & $22.14^{+0.09}_{-0.09}$ &  \\*
142154+004841 & $i$ & $0.74^{+0.02}_{-0.02}$ & $4$ & $0.819^{+0.011}_{-0.010}$ & $99.8^{+1.9}_{-1.8}$ & $0.1092^{+0.0018}_{-0.0018}$ & $-0.0046^{+0.0015}_{-0.0015}$ & $21.02^{+0.02}_{-0.02}$ & $50 \pm 10$ \\*
 & $z$ & $0.75^{+0.02}_{-0.02}$ &  &  &  & $(215.477033)$ & $(0.811555)$ & $20.142^{+0.020}_{-0.020}$ &  \\*
 & $y$ & $0.95^{+0.04}_{-0.04}$ &  &  &  &  &  & $19.81^{+0.04}_{-0.03}$ &  \\
\hline
 & $g$ & $0.03^{+0.02}_{-0.01}$ &  &  &  &  &  & $27.8^{+0.5}_{-0.3}$ &  \\*
 & $r$ & $0.71^{+0.06}_{-0.05}$ &  &  &  &  &  & $23.57^{+0.08}_{-0.07}$ &  \\*
 & $i$ & $1.19^{+0.05}_{-0.05}$ & $4$ & $0.76^{+0.02}_{-0.02}$ & $37^{+3}_{-3}$ & $0.372^{+0.007}_{-0.006}$ & $-0.149^{+0.005}_{-0.006}$ & $21.70^{+0.05}_{-0.04}$ & $71 \pm 9$ \\*
 & $z$ & $1.17^{+0.06}_{-0.06}$ &  &  &  & $(215.642855)$ & $(-0.040383)$ & $20.79^{+0.05}_{-0.04}$ &  \\*
142234-000225 & $y$ & $0.98^{+0.05}_{-0.05}$ &  &  &  &  &  & $20.47^{+0.05}_{-0.05}$ &  \\
\cline{2-10}
 & $g$ & $0.99^{+0.05}_{-0.06}$ &  &  &  &  &  & $24.97^{+0.08}_{-0.09}$ &  \\*
 & $r$ & $1.07^{+0.06}_{-0.06}$ &  &  &  &  &  & $23.44^{+0.07}_{-0.08}$ &  \\*
 & $i$ & $0.61^{+0.05}_{-0.06}$ & $4$ & $0.542^{+0.018}_{-0.014}$ & $27.5^{+1.9}_{-1.4}$ & $-0.10^{+0.02}_{-0.00}$ & $0.0418^{+0.0007}_{-0.0031}$ & $22.86^{+0.08}_{-0.09}$ & $5.1 \pm 2.0$ \\*
 & $z$ & $0.55^{+0.05}_{-0.06}$ &  &  &  & $(215.642855)$ & $(-0.040383)$ & $22.04^{+0.10}_{-0.10}$ &  \\*
 & $y$ & $0.51^{+0.06}_{-0.06}$ &  &  &  &  &  & $21.68^{+0.11}_{-0.12}$ &  \\
\hline
 & $g$ & $2.92^{+0.07}_{-0.12}$ &  &  &  &  &  & $23.71^{+0.14}_{-0.12}$ &  \\*
 & $r$ & $1.17^{+0.14}_{-0.13}$ &  &  &  &  &  & $21.95^{+0.10}_{-0.10}$ &  \\*
142336-004034 & $i$ & $1.13^{+0.04}_{-0.04}$ & $4$ & $0.602^{+0.007}_{-0.007}$ & $95.0^{+0.6}_{-0.6}$ & $0.1107^{+0.0014}_{-0.0015}$ & $0.086^{+0.002}_{-0.002}$ & $20.59^{+0.03}_{-0.03}$ & $51 \pm 13$ \\*
 & $z$ & $1.00^{+0.03}_{-0.03}$ &  &  &  & $(215.903985)$ & $(-0.676311)$ & $19.74^{+0.02}_{-0.02}$ &  \\*
 & $y$ & $0.97^{+0.06}_{-0.05}$ &  &  &  &  &  & $19.55^{+0.04}_{-0.04}$ &  \\
\hline
 & $g$ & $1.03^{+0.16}_{-0.16}$ &  &  &  &  &  & $23.85^{+0.11}_{-0.11}$ &  \\*
 & $r$ & $0.79^{+0.06}_{-0.05}$ &  &  &  &  &  & $22.02^{+0.04}_{-0.05}$ &  \\*
142410-005317 & $i$ & $0.89^{+0.02}_{-0.02}$ & $4$ & $0.581^{+0.006}_{-0.006}$ & $160.4^{+0.6}_{-0.5}$ & $0.3441^{+0.0016}_{-0.0016}$ & $0.0147^{+0.0009}_{-0.0009}$ & $20.596^{+0.016}_{-0.016}$ & $90 \pm 10$ \\*
 & $z$ & $0.91^{+0.02}_{-0.02}$ &  &  &  & $(216.045149)$ & $(-0.888092)$ & $19.696^{+0.016}_{-0.016}$ &  \\*
 & $y$ & $1.33^{+0.06}_{-0.05}$ &  &  &  &  &  & $19.30^{+0.03}_{-0.03}$ &  \\
\hline
 & $g$ & $1.13^{+0.03}_{-0.03}$ &  &  &  &  &  & $23.88^{+0.03}_{-0.03}$ &  \\*
 & $r$ & $2.03^{+0.03}_{-0.06}$ &  &  &  &  &  & $22.10^{+0.03}_{-0.02}$ &  \\*
142602+010842 & $i$ & $1.71^{+0.04}_{-0.04}$ & $4$ & $0.878^{+0.015}_{-0.014}$ & $131^{+5}_{-5}$ & $0.255^{+0.003}_{-0.003}$ & $-0.022^{+0.003}_{-0.003}$ & $21.03^{+0.02}_{-0.02}$ & $10.0 \pm 1.1$ \\*
 & $z$ & $1.32^{+0.02}_{-0.03}$ &  &  &  & $(216.512217)$ & $(1.145002)$ & $20.43^{+0.02}_{-0.01}$ &  \\*
 & $y$ & $1.27^{+0.04}_{-0.03}$ &  &  &  &  &  & $20.231^{+0.020}_{-0.027}$ &  \\
\hline
 & $g$ & $0.71^{+0.07}_{-0.08}$ &  &  &  &  &  & $24.20^{+0.07}_{-0.07}$ &  \\*
 & $r$ & $0.65^{+0.05}_{-0.04}$ &  &  &  &  &  & $22.28^{+0.05}_{-0.05}$ &  \\*
142754+003944 & $i$ & $0.467^{+0.018}_{-0.016}$ & $4$ & $0.818^{+0.014}_{-0.013}$ & $78^{+2}_{-2}$ & $0.2130^{+0.0018}_{-0.0016}$ & $-0.0078^{+0.0012}_{-0.0012}$ & $21.12^{+0.02}_{-0.02}$ & $25 \pm 5$ \\*
 & $z$ & $0.36^{+0.02}_{-0.02}$ &  &  &  & $(216.978665)$ & $(0.662399)$ & $20.44^{+0.03}_{-0.03}$ &  \\*
 & $y$ & $0.63^{+0.04}_{-0.03}$ &  &  &  &  &  & $19.99^{+0.03}_{-0.04}$ &  \\
\hline
 & $g$ & $2.4^{+0.4}_{-0.5}$ &  &  &  &  &  & $23.22^{+0.18}_{-0.13}$ &  \\*
 & $r$ & $2.14^{+0.13}_{-0.12}$ &  &  &  &  &  & $21.19^{+0.05}_{-0.05}$ &  \\*
143832-002326 & $i$ & $1.32^{+0.02}_{-0.02}$ & $4$ & $0.801^{+0.006}_{-0.006}$ & $80.3^{+0.9}_{-1.0}$ & $-0.0483^{+0.0013}_{-0.0013}$ & $-0.3978^{+0.0014}_{-0.0014}$ & $20.122^{+0.013}_{-0.013}$ & $88 \pm 9$ \\*
 & $z$ & $1.080^{+0.018}_{-0.017}$ &  &  &  & $(219.635300)$ & $(-0.390700)$ & $19.406^{+0.011}_{-0.011}$ &  \\*
 & $y$ & $1.25^{+0.03}_{-0.03}$ &  &  &  &  &  & $19.057^{+0.018}_{-0.019}$ &  \\
\hline
 & $g$ & $2.97^{+0.04}_{-0.08}$ &  &  &  &  &  & $23.00^{+0.06}_{-0.05}$ &  \\*
 & $r$ & $1.52^{+0.18}_{-0.17}$ &  &  &  &  &  & $21.83^{+0.10}_{-0.10}$ &  \\*
144320-012537 & $i$ & $1.52^{+0.11}_{-0.08}$ & $4$ & $0.620^{+0.007}_{-0.007}$ & $29.0^{+0.6}_{-0.6}$ & $-0.0425^{+0.0007}_{-0.0016}$ & $0.039^{+0.003}_{-0.004}$ & $20.59^{+0.04}_{-0.04}$ & $37 \pm 11$ \\*
 & $z$ & $1.24^{+0.09}_{-0.07}$ &  &  &  & $(220.835980)$ & $(-1.427028)$ & $19.89^{+0.04}_{-0.04}$ &  \\*
 & $y$ & $1.25^{+0.11}_{-0.10}$ &  &  &  &  &  & $19.63^{+0.06}_{-0.05}$ &  \\
\hline
 & $g$ & $0.05^{+0.06}_{-0.03}$ &  &  &  &  &  & $25.68^{+0.11}_{-0.14}$ &  \\*
 & $r$ & $0.18^{+0.04}_{-0.03}$ &  &  &  &  &  & $23.32^{+0.06}_{-0.07}$ &  \\*
144354-000731 & $i$ & $0.42^{+0.02}_{-0.02}$ & $4$ & $0.785^{+0.017}_{-0.017}$ & $25^{+2}_{-2}$ & $-0.1671^{+0.0010}_{-0.0011}$ & $0.0448^{+0.0017}_{-0.0020}$ & $21.43^{+0.03}_{-0.03}$ & $27 \pm 4$ \\*
 & $z$ & $0.347^{+0.018}_{-0.017}$ &  &  &  & $(220.979100)$ & $(-0.125300)$ & $20.86^{+0.03}_{-0.03}$ &  \\*
 & $y$ & $0.43^{+0.03}_{-0.03}$ &  &  &  &  &  & $20.50^{+0.04}_{-0.03}$ &  \\
\hline
 & $g$ & $0.94^{+0.15}_{-0.14}$ &  &  &  &  &  & $24.15^{+0.12}_{-0.10}$ &  \\*
 & $r$ & $0.91^{+0.08}_{-0.07}$ &  &  &  &  &  & $22.44^{+0.06}_{-0.06}$ &  \\*
144640-000350 & $i$ & $0.66^{+0.02}_{-0.02}$ & $4$ & $0.688^{+0.011}_{-0.011}$ & $32.3^{+1.3}_{-1.3}$ & $-0.0021^{+0.0013}_{-0.0012}$ & $-0.0654^{+0.0018}_{-0.0018}$ & $21.42^{+0.02}_{-0.02}$ & $20 \pm 4$ \\*
 & $z$ & $0.62^{+0.02}_{-0.02}$ &  &  &  & $(221.667158)$ & $(-0.063953)$ & $20.663^{+0.019}_{-0.021}$ &  \\*
 & $y$ & $0.68^{+0.04}_{-0.04}$ &  &  &  &  &  & $20.37^{+0.04}_{-0.04}$ &  \\
\hline
 & $g$ & $0.15^{+0.07}_{-0.07}$ &  &  &  &  &  & $25.3^{+0.7}_{-0.3}$ &  \\*
 & $r$ & $0.76^{+0.04}_{-0.04}$ &  &  &  &  &  & $22.15^{+0.04}_{-0.04}$ &  \\*
HSCJ1546+4337 & $i$ & $0.679^{+0.018}_{-0.027}$ & $4$ & $0.813^{+0.011}_{-0.011}$ & $127.1^{+1.8}_{-1.9}$ & $-0.09806^{+0.00018}_{-0.00015}$ & $0.06994^{+0.00019}_{-0.00017}$ & $20.802^{+0.018}_{-0.017}$ & $39 \pm 9$ \\*
 & $z$ & $0.720^{+0.020}_{-0.024}$ &  &  &  & $(236.526264)$ & $(43.618350)$ & $20.063^{+0.019}_{-0.017}$ &  \\*
 & $y$ & $0.69^{+0.04}_{-0.04}$ &  &  &  &  &  & $19.86^{+0.04}_{-0.04}$ &  \\
\hline
 & $g$ & $1.787^{+0.010}_{-0.008}$ &  &  &  &  &  & $23.094^{+0.020}_{-0.011}$ &  \\*
 & $r$ & $1.383^{+0.008}_{-0.009}$ &  &  &  &  &  & $21.826^{+0.007}_{-0.006}$ &  \\*
 & $i$ & $0.795^{+0.009}_{-0.010}$ & $4$ & $0.709^{+0.010}_{-0.010}$ & $138.0^{+1.1}_{-1.1}$ & $0.082^{+0.004}_{-0.004}$ & $-0.063^{+0.003}_{-0.003}$ & $20.835^{+0.008}_{-0.008}$ & $15.2 \pm 0.8$ \\*
 & $z$ & $0.732^{+0.010}_{-0.009}$ &  &  &  & $(239.108254)$ & $(43.403679)$ & $20.322^{+0.008}_{-0.008}$ &  \\*
155625+432413 & $y$ & $0.749^{+0.008}_{-0.009}$ &  &  &  &  &  & $20.063^{+0.008}_{-0.008}$ &  \\
\cline{2-10}
 & $g$ & $0.025^{+0.011}_{-0.007}$ &  &  &  &  &  & $26.24^{+0.07}_{-0.08}$ &  \\*
 & $r$ & $0.038^{+0.015}_{-0.013}$ &  &  &  &  &  & $24.25^{+0.04}_{-0.05}$ &  \\*
 & $i$ & $0.050^{+0.010}_{-0.010}$ & $4$ & $0.834^{+0.015}_{-0.014}$ & $86^{+3}_{-3}$ & $0.3290^{+0.0015}_{-0.0020}$ & $1.878^{+0.004}_{-0.004}$ & $22.74^{+0.03}_{-0.03}$ & $4.6 \pm 1.3$ \\*
 & $z$ & $0.043^{+0.011}_{-0.010}$ &  &  &  & $(239.108254)$ & $(43.403679)$ & $22.16^{+0.04}_{-0.04}$ &  \\*
 & $y$ & $0.045^{+0.014}_{-0.012}$ &  &  &  &  &  & $21.89^{+0.04}_{-0.03}$ &  \\
\hline
 & $g$ & $1.3^{+0.2}_{-0.2}$ &  &  &  &  &  & $23.53^{+0.13}_{-0.14}$ &  \\*
 & $r$ & $0.80^{+0.05}_{-0.05}$ &  &  &  &  &  & $21.95^{+0.04}_{-0.04}$ &  \\*
155806+431702 & $i$ & $0.515^{+0.008}_{-0.007}$ & $4$ & $0.911^{+0.008}_{-0.008}$ & $13^{+3}_{-3}$ & $0.0779^{+0.0011}_{-0.0012}$ & $-0.1211^{+0.0010}_{-0.0011}$ & $20.695^{+0.008}_{-0.008}$ & $36 \pm 6$ \\*
 & $z$ & $0.591^{+0.010}_{-0.011}$ &  &  &  & $(239.525575)$ & $(43.283964)$ & $20.024^{+0.010}_{-0.010}$ &  \\*
 & $y$ & $0.493^{+0.017}_{-0.018}$ &  &  &  &  &  & $19.83^{+0.02}_{-0.02}$ &  \\
\hline
 & $g$ & $1.09^{+0.05}_{-0.05}$ &  &  &  &  &  & $23.65^{+0.03}_{-0.03}$ &  \\*
 & $r$ & $0.72^{+0.03}_{-0.03}$ &  &  &  &  &  & $21.93^{+0.02}_{-0.03}$ &  \\*
 & $i$ & $0.605^{+0.014}_{-0.014}$ & $4$ & $0.742^{+0.011}_{-0.010}$ & $86.8^{+1.2}_{-1.2}$ & $-0.1427^{+0.0019}_{-0.0018}$ & $0.2473^{+0.0019}_{-0.0021}$ & $20.625^{+0.014}_{-0.014}$ & $34 \pm 7$ \\*
 & $z$ & $0.569^{+0.016}_{-0.015}$ &  &  &  & $(239.836500)$ & $(42.542300)$ & $19.972^{+0.016}_{-0.016}$ &  \\*
155920+423232 & $y$ & $0.63^{+0.03}_{-0.03}$ &  &  &  &  &  & $19.72^{+0.03}_{-0.03}$ &  \\
\cline{2-10}
 & $g$ & $0.016^{+0.018}_{-0.011}$ &  &  &  &  &  & $33.0^{+1.7}_{-1.4}$ &  \\*
 & $r$ & $0.12^{+0.04}_{-0.04}$ &  &  &  &  &  & $25.7^{+0.5}_{-0.4}$ &  \\*
 & $i$ & $0.20^{+0.03}_{-0.04}$ & $4$ & $0.33^{+0.02}_{-0.02}$ & $64.0^{+1.3}_{-1.5}$ & $0.7700^{+0.0003}_{-0.0004}$ & $-0.0700^{+0.0005}_{-0.0006}$ & $23.65^{+0.14}_{-0.14}$ & $0.12 \pm 0.11$ \\*
 & $z$ & $0.21^{+0.03}_{-0.04}$ &  &  &  & $(239.836500)$ & $(42.542300)$ & $22.98^{+0.15}_{-0.16}$ &  \\*
 & $y$ & $0.18^{+0.03}_{-0.04}$ &  &  &  &  &  & $22.9^{+0.3}_{-0.3}$ &  \\
\hline
 & $g$ & $2.96^{+0.04}_{-0.08}$ &  &  &  &  &  & $24.6^{+0.8}_{-0.5}$ &  \\*
 & $r$ & $0.07^{+0.07}_{-0.04}$ &  &  &  &  &  & $23.7^{+0.3}_{-0.4}$ &  \\*
 & $i$ & $0.20^{+0.03}_{-0.02}$ & $4$ &  &  &  &  & $21.58^{+0.08}_{-0.10}$ &  \\*
 & $z$ & $0.19^{+0.03}_{-0.02}$ &  &  &  &  &  & $20.95^{+0.08}_{-0.09}$ &  \\*
HSCJ1600+4345 & $y$ & $0.64^{+0.07}_{-0.05}$ &  & $0.590^{+0.006}_{-0.007}$ & $40.1^{+0.6}_{-0.6}$ & $0.0756^{+0.0013}_{-0.0021}$ & $0.0179^{+0.0018}_{-0.0020}$ & $20.04^{+0.02}_{-0.02}$ & $37 \pm 8$ \\*
\cline{2-4}\cline{9-9}
 & $g$ & $0.36^{+0.03}_{-0.05}$ &  &  &  & $(240.220909)$ & $(43.757603)$ & $24.36^{+0.17}_{-0.14}$ &  \\*
 & $r$ & $0.59^{+0.05}_{-0.04}$ &  &  &  &  &  & $22.81^{+0.18}_{-0.07}$ &  \\*
 & $i$ & $0.77^{+0.03}_{-0.02}$ & $1$ &  &  &  &  & $21.83^{+0.13}_{-0.09}$ &  \\*
 & $z$ & $0.81^{+0.03}_{-0.03}$ &  &  &  &  &  & $21.26^{+0.12}_{-0.09}$ &  \\*
 & $y$ & $0.053^{+0.018}_{-0.013}$ &  &  &  &  &  & $22.49^{+0.19}_{-0.20}$ &  \\
\hline
 & $g$ & $0.6^{+0.2}_{-0.2}$ &  &  &  &  &  & $24.5^{+0.2}_{-0.2}$ &  \\*
 & $r$ & $0.49^{+0.05}_{-0.05}$ &  &  &  &  &  & $22.83^{+0.05}_{-0.05}$ &  \\*
161221+424908 & $i$ & $0.443^{+0.019}_{-0.017}$ & $4$ & $0.543^{+0.013}_{-0.013}$ & $22.0^{+0.9}_{-1.0}$ & $0.067^{+0.003}_{-0.002}$ & $0.0381^{+0.0019}_{-0.0015}$ & $21.475^{+0.017}_{-0.018}$ & $20 \pm 4$ \\*
 & $z$ & $0.52^{+0.02}_{-0.02}$ &  &  &  & $(243.090278)$ & $(42.819157)$ & $20.74^{+0.02}_{-0.02}$ &  \\*
 & $y$ & $0.49^{+0.03}_{-0.03}$ &  &  &  &  &  & $20.55^{+0.04}_{-0.03}$ &  \\
\hline
 & $g$ & $0.025^{+0.018}_{-0.007}$ &  &  &  &  &  & $26.50^{+0.19}_{-0.17}$ &  \\*
 & $r$ & $0.64^{+0.08}_{-0.07}$ &  &  &  &  &  & $22.51^{+0.06}_{-0.07}$ &  \\*
220405+043454 & $i$ & $0.63^{+0.03}_{-0.02}$ & $4$ & $0.639^{+0.012}_{-0.013}$ & $112.2^{+1.2}_{-1.3}$ & $-0.020^{+0.002}_{-0.002}$ & $-0.159^{+0.002}_{-0.002}$ & $21.14^{+0.02}_{-0.02}$ & $106 \pm 10$ \\*
 & $z$ & $0.89^{+0.03}_{-0.03}$ &  &  &  & $(331.021481)$ & $(4.581554)$ & $20.04^{+0.02}_{-0.02}$ &  \\*
 & $y$ & $0.63^{+0.04}_{-0.04}$ &  &  &  &  &  & $19.85^{+0.03}_{-0.03}$ &  \\
\hline
 & $g$ & $0.13^{+0.03}_{-0.04}$ &  &  &  &  &  & $25.66^{+0.11}_{-0.09}$ &  \\*
 & $r$ & $0.33^{+0.04}_{-0.04}$ &  &  &  &  &  & $23.86^{+0.08}_{-0.08}$ &  \\*
 & $i$ & $0.25^{+0.02}_{-0.02}$ & $4$ & $0.417^{+0.009}_{-0.007}$ & $81.8^{+1.3}_{-1.4}$ & $-0.093^{+0.007}_{-0.012}$ & $-0.117^{+0.007}_{-0.009}$ & $22.42^{+0.05}_{-0.06}$ & $13 \pm 4$ \\*
 & $z$ & $0.22^{+0.02}_{-0.02}$ &  &  &  & $(333.095000)$ & $(-0.303100)$ & $21.51^{+0.06}_{-0.05}$ &  \\*
221222-001811 & $y$ & $0.27^{+0.03}_{-0.03}$ &  &  &  &  &  & $21.31^{+0.07}_{-0.07}$ &  \\
\cline{2-10}
 & $g$ & $1.667^{+0.009}_{-0.016}$ &  &  &  &  &  & $27.9^{+1.8}_{-1.1}$ &  \\*
 & $r$ & $1.667^{+0.010}_{-0.018}$ &  &  &  &  &  & $23.02^{+0.06}_{-0.06}$ &  \\*
 & $i$ & $0.95^{+0.03}_{-0.03}$ & $4$ & $0.435^{+0.017}_{-0.016}$ & $32.7^{+1.4}_{-1.3}$ & $-0.1541^{+0.0007}_{-0.0119}$ & $-0.546^{+0.007}_{-0.001}$ & $22.27^{+0.06}_{-0.07}$ & $15 \pm 2$ \\*
 & $z$ & $0.82^{+0.03}_{-0.04}$ &  &  &  & $(333.095000)$ & $(-0.303100)$ & $21.47^{+0.07}_{-0.07}$ &  \\*
 & $y$ & $1.11^{+0.03}_{-0.04}$ &  &  &  &  &  & $21.01^{+0.05}_{-0.05}$ &  \\
\hline
 & $g$ & $2.132^{+0.010}_{-0.008}$ &  &  &  &  &  & $23.212^{+0.011}_{-0.011}$ &  \\*
 & $r$ & $1.111^{+0.008}_{-0.008}$ &  &  &  &  &  & $21.819^{+0.011}_{-0.008}$ &  \\*
 & $i$ & $1.104^{+0.009}_{-0.008}$ & $4$ & $0.841^{+0.009}_{-0.012}$ & $88.0^{+1.6}_{-1.9}$ & $0.014^{+0.003}_{-0.002}$ & $-0.063^{+0.004}_{-0.004}$ & $20.578^{+0.010}_{-0.006}$ & $42 \pm 5$ \\*
 & $z$ & $0.804^{+0.007}_{-0.007}$ &  &  &  & $(333.382708)$ & $(0.810039)$ & $19.846^{+0.014}_{-0.007}$ &  \\*
 & $y$ & $0.854^{+0.008}_{-0.011}$ &  &  &  &  &  & $19.574^{+0.016}_{-0.008}$ &  \\
\cline{2-10}
 & $g$ & $0.028^{+0.011}_{-0.008}$ &  &  &  &  &  & $26.74^{+0.13}_{-0.09}$ &  \\*
 & $r$ & $0.398^{+0.018}_{-0.021}$ &  &  &  &  &  & $25.30^{+0.06}_{-0.07}$ &  \\*
221331+004836 & $i$ & $0.028^{+0.012}_{-0.007}$ & $4$ & $0.822^{+0.013}_{-0.012}$ & $49^{+2}_{-3}$ & $-1.016^{+0.003}_{-0.005}$ & $0.175^{+0.004}_{-0.003}$ & $24.16^{+0.12}_{-0.08}$ & $1.1 \pm 0.5$ \\*
 & $z$ & $0.026^{+0.010}_{-0.006}$ &  &  &  & $(333.382708)$ & $(0.810039)$ & $23.41^{+0.14}_{-0.10}$ &  \\*
 & $y$ & $0.025^{+0.008}_{-0.006}$ &  &  &  &  &  & $23.21^{+0.14}_{-0.10}$ &  \\
\cline{2-10}
 & $g$ & $0.209^{+0.014}_{-0.020}$ &  &  &  &  &  & $27.70^{+0.11}_{-0.09}$ &  \\*
 & $r$ & $0.025^{+0.008}_{-0.006}$ &  &  &  &  &  & $25.2^{+0.3}_{-0.1}$ &  \\*
 & $i$ & $0.360^{+0.017}_{-0.016}$ & $4$ & $0.492^{+0.008}_{-0.010}$ & $92.4^{+0.7}_{-0.8}$ & $-0.844^{+0.004}_{-0.005}$ & $-0.524^{+0.005}_{-0.006}$ & $23.68^{+0.05}_{-0.04}$ & $7.0 \pm 0.7$ \\*
 & $z$ & $2.505^{+0.009}_{-0.015}$ &  &  &  & $(333.382708)$ & $(0.810039)$ & $21.33^{+0.03}_{-0.03}$ &  \\*
 & $y$ & $0.373^{+0.020}_{-0.014}$ &  &  &  &  &  & $22.61^{+0.04}_{-0.04}$ &  \\
\hline
 & $g$ & $1.394^{+0.017}_{-0.022}$ &  &  &  &  &  & $23.108^{+0.012}_{-0.009}$ &  \\*
 & $r$ & $1.422^{+0.017}_{-0.016}$ &  &  &  &  &  & $21.102^{+0.008}_{-0.008}$ &  \\*
 & $i$ & $1.261^{+0.013}_{-0.014}$ & $4$ & $0.739^{+0.008}_{-0.008}$ & $32.3^{+0.9}_{-1.0}$ & $-0.1616^{+0.0018}_{-0.0017}$ & $-0.080^{+0.002}_{-0.002}$ & $19.760^{+0.008}_{-0.007}$ & $125 \pm 6$ \\*
 & $z$ & $1.194^{+0.015}_{-0.013}$ &  &  &  & $(335.172536)$ & $(0.820114)$ & $18.982^{+0.007}_{-0.009}$ &  \\*
 & $y$ & $1.208^{+0.013}_{-0.016}$ &  &  &  &  &  & $18.729^{+0.009}_{-0.008}$ &  \\
\cline{2-10}
 & $g$ & $0.302^{+0.005}_{-0.007}$ &  &  &  &  &  & $24.63^{+0.11}_{-0.05}$ &  \\*
 & $r$ & $0.420^{+0.006}_{-0.006}$ &  &  &  &  &  & $24.18^{+0.07}_{-0.03}$ &  \\*
 & $i$ & $0.556^{+0.005}_{-0.006}$ & $4$ & $0.6621^{+0.0013}_{-0.0025}$ & $4.05^{+0.14}_{-0.27}$ & $0.574^{+0.004}_{-0.003}$ & $2.282^{+0.003}_{-0.003}$ & $23.52^{+0.05}_{-0.03}$ & $2.0 \pm 0.3$ \\*
 & $z$ & $0.893^{+0.006}_{-0.005}$ &  &  &  & $(335.172536)$ & $(0.820114)$ & $22.68^{+0.03}_{-0.03}$ &  \\*
 & $y$ & $1.6778^{+0.0017}_{-0.0033}$ &  &  &  &  &  & $22.51^{+0.03}_{-0.04}$ &  \\
\cline{2-10}
 & $g$ & $0.029^{+0.019}_{-0.009}$ &  &  &  &  &  & $26.90^{+0.13}_{-0.17}$ &  \\*
 & $r$ & $0.08^{+0.03}_{-0.03}$ &  &  &  &  &  & $24.95^{+0.09}_{-0.08}$ &  \\*
 222041+004912 & $i$ & $0.10^{+0.03}_{-0.02}$ & $4$ & $0.5398^{+0.0018}_{-0.0011}$ & $90.2^{+0.3}_{-0.3}$ & $-1.355^{+0.004}_{-0.005}$ & $1.507^{+0.004}_{-0.004}$ & $23.54^{+0.07}_{-0.06}$ & $5.9 \pm 1.0$ \\*
 & $z$ & $0.18^{+0.03}_{-0.03}$ &  &  &  & $(335.172536)$ & $(0.820114)$ & $22.65^{+0.06}_{-0.05}$ &  \\*
 & $y$ & $0.29^{+0.03}_{-0.03}$ &  &  &  &  &  & $22.18^{+0.05}_{-0.05}$ &  \\
\cline{2-10}
 & $g$ & $0.231^{+0.005}_{-0.006}$ &  &  &  &  &  & $29.5^{+1.4}_{-1.1}$ &  \\*
 & $r$ & $0.086^{+0.003}_{-0.002}$ &  &  &  &  &  & $25.24^{+0.11}_{-0.11}$ &  \\*
 & $i$ & $0.019^{+0.003}_{-0.002}$ & $4$ &  &  &  &  & $23.5^{+0.2}_{-0.1}$ & -- \\*
 & $z$ & $0.472^{+0.007}_{-0.005}$ &  &  &  &  &  & $19.072^{+0.018}_{-0.015}$ &  \\*
 & $y$ & $0.496^{+0.005}_{-0.005}$ &  & $0.678^{+0.004}_{-0.004}$ & $142.6^{+0.4}_{-0.4}$ & $1.659^{+0.003}_{-0.003}$ & $-4.021^{+0.004}_{-0.002}$ & $21.560^{+0.017}_{-0.013}$ &  \\*
\cline{2-4}\cline{9-10}
 & $g$ & $0.896^{+0.004}_{-0.002}$ &  &  &  & $(335.172536)$ & $(0.820114)$ & $22.181^{+0.002}_{-0.002}$ &  \\*
 & $r$ & $0.924^{+0.006}_{-0.005}$ &  &  &  &  &  & $20.8795^{+0.0018}_{-0.0022}$ &  \\*
 & $i$ & $0.971^{+0.005}_{-0.005}$ & $1$ &  &  &  &  & $20.309^{+0.003}_{-0.003}$ & -- \\*
 & $z$ & $0.206^{+0.004}_{-0.004}$ &  &  &  &  &  & -- &  \\*
 & $y$ & $1.0057^{+0.0017}_{-0.0033}$ &  &  &  &  &  & $19.875^{+0.003}_{-0.003}$ &  \\
\hline
 & $g$ & $0.025^{+0.010}_{-0.006}$ &  &  &  &  &  & $25.56^{+0.09}_{-0.08}$ &  \\*
 & $r$ & $0.63^{+0.02}_{-0.02}$ &  &  &  &  &  & $22.74^{+0.03}_{-0.03}$ &  \\*
 & $i$ & $0.900^{+0.020}_{-0.021}$ & $4$ & $0.684^{+0.015}_{-0.014}$ & $145.1^{+1.2}_{-1.5}$ & $-0.111^{+0.004}_{-0.004}$ & $-0.151^{+0.004}_{-0.004}$ & $21.05^{+0.02}_{-0.02}$ & $33 \pm 2$ \\*
 & $z$ & $0.68^{+0.02}_{-0.02}$ &  &  &  & $(336.262997)$ & $(-0.668532)$ & $20.44^{+0.02}_{-0.02}$ &  \\*
 & $y$ & $0.64^{+0.02}_{-0.02}$ &  &  &  &  &  & $20.17^{+0.02}_{-0.02}$ &  \\
\cline{2-10}
 & $g$ & $0.22^{+0.02}_{-0.02}$ &  &  &  &  &  & $26.12^{+0.09}_{-0.08}$ &  \\*
 & $r$ & $0.06^{+0.02}_{-0.02}$ &  &  &  &  &  & $24.22^{+0.05}_{-0.04}$ &  \\*
222503-004006 & $i$ & $0.064^{+0.012}_{-0.011}$ & $4$ & $0.413^{+0.008}_{-0.004}$ & $157.5^{+0.3}_{-0.3}$ & $0.855^{+0.005}_{-0.004}$ & $-0.812^{+0.004}_{-0.005}$ & $23.10^{+0.04}_{-0.02}$ & $2.5 \pm 0.4$ \\*
 & $z$ & $0.035^{+0.013}_{-0.010}$ &  &  &  & $(336.262997)$ & $(-0.668532)$ & $22.43^{+0.07}_{-0.06}$ &  \\*
 & $y$ & $0.055^{+0.018}_{-0.018}$ &  &  &  &  &  & $22.21^{+0.06}_{-0.03}$ &  \\
\cline{2-10}
 & $g$ & $0.66^{+0.03}_{-0.02}$ &  &  &  &  &  & $23.83^{+0.04}_{-0.03}$ &  \\*
 & $r$ & $0.096^{+0.019}_{-0.020}$ &  &  &  &  &  & $23.60^{+0.03}_{-0.03}$ &  \\*
 & $i$ & $0.194^{+0.016}_{-0.013}$ & $4$ & $0.759^{+0.019}_{-0.021}$ & $87^{+3}_{-3}$ & $-0.924^{+0.004}_{-0.004}$ & $0.509^{+0.003}_{-0.003}$ & $22.42^{+0.03}_{-0.03}$ & $3.93 \pm 0.20$ \\*
 & $z$ & $0.110^{+0.018}_{-0.015}$ &  &  &  & $(336.262997)$ & $(-0.668532)$ & $21.91^{+0.03}_{-0.03}$ &  \\*
 & $y$ & $0.099^{+0.019}_{-0.020}$ &  &  &  &  &  & $21.68^{+0.03}_{-0.03}$ &  \\
\hline
 & $g$ & $1.3^{+0.4}_{-0.3}$ &  &  &  &  &  & $24.2^{+0.2}_{-0.2}$ &  \\*
 & $r$ & $1.09^{+0.08}_{-0.08}$ &  &  &  &  &  & $22.40^{+0.06}_{-0.06}$ &  \\*
223238-002533 & $i$ & $0.77^{+0.03}_{-0.03}$ & $4$ & $0.935^{+0.012}_{-0.012}$ & $75^{+6}_{-6}$ & $0.1542^{+0.0002}_{-0.0002}$ & $0.23805^{+0.00020}_{-0.00020}$ & $21.299^{+0.020}_{-0.020}$ & $86 \pm 13$ \\*
 & $z$ & $0.86^{+0.03}_{-0.03}$ &  &  &  & $(338.161083)$ & $(-0.426111)$ & $20.162^{+0.019}_{-0.018}$ &  \\*
 & $y$ & $0.76^{+0.03}_{-0.03}$ &  &  &  &  &  & $19.76^{+0.02}_{-0.02}$ &  \\
\hline
 & $g$ & $1.11^{+0.10}_{-0.19}$ &  &  &  &  &  & $23.79^{+0.15}_{-0.08}$ &  \\*
 & $r$ & $0.81^{+0.04}_{-0.05}$ &  &  &  &  &  & $22.07^{+0.05}_{-0.04}$ &  \\*
223324+012521 & $i$ & $0.685^{+0.013}_{-0.018}$ & $4$ & $0.901^{+0.009}_{-0.009}$ & $18^{+3}_{-3}$ & $-0.04207^{+0.00019}_{-0.00014}$ & $-0.01402^{+0.00016}_{-0.00014}$ & $20.820^{+0.013}_{-0.013}$ & $37 \pm 6$ \\*
 & $z$ & $0.612^{+0.014}_{-0.017}$ &  &  &  & $(338.352671)$ & $(1.422614)$ & $20.054^{+0.016}_{-0.015}$ &  \\*
 & $y$ & $0.607^{+0.019}_{-0.021}$ &  &  &  &  &  & $19.83^{+0.02}_{-0.02}$ &  \\
\hline
 & $g$ & $1.0^{+0.2}_{-0.2}$ &  &  &  &  &  & $24.0^{+0.2}_{-0.2}$ &  \\*
 & $r$ & $0.66^{+0.04}_{-0.04}$ &  &  &  &  &  & $22.47^{+0.06}_{-0.06}$ &  \\*
223626-005400 & $i$ & $0.65^{+0.02}_{-0.02}$ & $4$ & $0.676^{+0.015}_{-0.015}$ & $134.0^{+1.4}_{-1.4}$ & $-0.12599^{+0.00014}_{-0.00014}$ & $-0.06999^{+0.00014}_{-0.00014}$ & $21.15^{+0.03}_{-0.02}$ & $19 \pm 5$ \\*
 & $z$ & $0.54^{+0.02}_{-0.02}$ &  &  &  & $(339.109605)$ & $(-0.900208)$ & $20.56^{+0.03}_{-0.03}$ &  \\*
 & $y$ & $0.60^{+0.03}_{-0.03}$ &  &  &  &  &  & $20.23^{+0.04}_{-0.04}$ &  \\
\hline
 & $g$ & $0.83^{+0.09}_{-0.08}$ &  &  &  &  &  & $23.95^{+0.07}_{-0.07}$ &  \\*
 & $r$ & $0.66^{+0.06}_{-0.05}$ &  &  &  &  &  & $22.31^{+0.05}_{-0.06}$ &  \\*
HSCJ2256+0202 & $i$ & $0.56^{+0.02}_{-0.02}$ & $4$ & $0.950^{+0.017}_{-0.018}$ & $43^{+14}_{-14}$ & $-0.0062^{+0.0018}_{-0.0017}$ & $-0.034^{+0.002}_{-0.002}$ & $20.95^{+0.03}_{-0.02}$ & $23 \pm 6$ \\*
 & $z$ & $0.43^{+0.03}_{-0.03}$ &  &  &  & $(344.105584)$ & $(2.034464)$ & $20.40^{+0.04}_{-0.03}$ &  \\*
 & $y$ & $0.57^{+0.04}_{-0.04}$ &  &  &  &  &  & $20.00^{+0.04}_{-0.04}$ &  \\
\hline
 & $g$ & $2.99^{+0.02}_{-0.04}$ &  &  &  &  &  & $22.80^{+0.02}_{-0.02}$ &  \\*
 & $r$ & $1.29^{+0.08}_{-0.08}$ &  &  &  &  &  & $21.85^{+0.05}_{-0.05}$ &  \\*
232346-003037 & $i$ & $0.75^{+0.03}_{-0.03}$ & $4$ & $0.900^{+0.014}_{-0.013}$ & $136^{+4}_{-4}$ & $-0.0976^{+0.0017}_{-0.0016}$ & $-0.1753^{+0.0016}_{-0.0018}$ & $20.89^{+0.02}_{-0.02}$ & $37 \pm 7$ \\*
 & $z$ & $0.86^{+0.04}_{-0.04}$ &  &  &  & $(350.941900)$ & $(-0.510500)$ & $20.08^{+0.03}_{-0.03}$ &  \\*
 & $y$ & $0.83^{+0.06}_{-0.06}$ &  &  &  &  &  & $19.88^{+0.04}_{-0.04}$ &  \\
\hline
 & $g$ & $1.5^{+0.8}_{-0.7}$ &  &  &  &  &  & $23.9^{+0.5}_{-0.4}$ &  \\*
 & $r$ & $1.15^{+0.15}_{-0.13}$ &  &  &  &  &  & $22.17^{+0.10}_{-0.10}$ &  \\*
232943-000141 & $i$ & $0.73^{+0.04}_{-0.05}$ & $4$ & $0.760^{+0.014}_{-0.015}$ & $166^{+2}_{-2}$ & $0.071^{+0.003}_{-0.003}$ & $0.029^{+0.002}_{-0.002}$ & $21.04^{+0.05}_{-0.04}$ & $26 \pm 6$ \\*
 & $z$ & $0.83^{+0.05}_{-0.05}$ &  &  &  & $(352.429230)$ & $(-0.028260)$ & $20.28^{+0.04}_{-0.04}$ &  \\*
 & $y$ & $0.68^{+0.06}_{-0.05}$ &  &  &  &  &  & $20.10^{+0.06}_{-0.05}$ &  \\
\end{longtable}

\renewcommand{\arraystretch}{1.35}
\setlength{\tabcolsep}{2pt}
\setlength{\LTleft}{0pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{cccccccccc}
\caption{\label{source_para}Source Light Parameters. \textit{Note.} Columns: (1)--(2) system name and filter. (3)--(9) effective radius, S\'ersic index, axis ratio, position angle (north of west), S\'ersic center offsets relative to the cutout center (cutout-center R.A. and decl. in degrees in parentheses), and apparent AB magnitude, reported as MCMC posterior medians with $1\sigma$ credible intervals. (10) best-fit magnification. The background source in system 220405$+$043454 is modeled as a point source.} \\
\hline
Name & Filter & $R_{\mathrm{eff,source}}$$(^{\prime\prime})$ & $n_{\mathrm{source}}$ & $q_{\mathrm{source}}$ & $\phi_{\mathrm{source}}(deg)$ & $\Delta x$$(^{\prime\prime})$ & $\Delta y$$(^{\prime\prime})$ & $m_{AB}(mag)$ & $\mu$ \\
\hline
\endfirsthead
\multicolumn{10}{l}{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline
Name & Filter & $R_{\mathrm{eff,source}}$$(^{\prime\prime})$ & $n_{\mathrm{source}}$ & $q_{\mathrm{source}}$ & $\phi_{\mathrm{source}}(deg)$ & $\Delta x$$(^{\prime\prime})$ & $\Delta y$$(^{\prime\prime})$ & $m_{AB}(mag)$ & $\mu$ \\
\hline
\endhead
\hline
\endlastfoot
\hline
 & $g$ & $0.087^{+0.008}_{-0.012}$ & $5.6^{+0.3}_{-0.3}$ &  &  &  &  & $25.24^{+0.08}_{-0.06}$ & $12.61$ \\*
 & $r$ & $0.064^{+0.009}_{-0.008}$ & $5.2^{+0.3}_{-0.3}$ &  &  &  &  & $25.09^{+0.08}_{-0.06}$ & $13.65$ \\*
085046+003905 & $i$ & $0.216^{+0.009}_{-0.013}$ & $7.89^{+0.08}_{-0.16}$ & $0.51^{+0.04}_{-0.03}$ & $70^{+3}_{-2}$ & $0.114^{+0.003}_{-0.002}$ & $0.343^{+0.005}_{-0.009}$ & $24.62^{+0.07}_{-0.05}$ & $10.50$ \\*
 & $z$ & $0.6690^{+0.0020}_{-0.0048}$ & $7.87^{+0.09}_{-0.17}$ &  &  & $(132.694211)$ & $(0.651490)$ & $24.07^{+0.05}_{-0.04}$ & $8.12$ \\*
 & $y$ & $0.667^{+0.004}_{-0.008}$ & $7.89^{+0.08}_{-0.16}$ &  &  &  &  & $24.03^{+0.06}_{-0.05}$ & $8.14$ \\
\hline
 & $g$ & $0.055^{+0.003}_{-0.003}$ & $0.52^{+0.04}_{-0.02}$ &  &  &  &  & $25.04^{+0.03}_{-0.03}$ & $7.86$ \\*
 & $r$ & $0.054^{+0.003}_{-0.003}$ & $0.54^{+0.07}_{-0.03}$ &  &  &  &  & $24.67^{+0.03}_{-0.03}$ & $7.75$ \\*
083651+003038 & $i$ & $0.056^{+0.004}_{-0.003}$ & $0.54^{+0.05}_{-0.03}$ & $0.243^{+0.017}_{-0.013}$ & $72.0^{+1.3}_{-1.0}$ & $0.022^{+0.006}_{-0.006}$ & $0.735^{+0.010}_{-0.010}$ & $24.57^{+0.03}_{-0.03}$ & $7.89$ \\*
 & $z$ & $0.055^{+0.004}_{-0.003}$ & $0.58^{+0.09}_{-0.06}$ &  &  & $(129.216234)$ & $(0.510564)$ & $24.50^{+0.03}_{-0.04}$ & $7.94$ \\*
 & $y$ & $0.050^{+0.004}_{-0.004}$ & $0.7^{+0.2}_{-0.1}$ &  &  &  &  & $24.49^{+0.04}_{-0.05}$ & $7.41$ \\
\hline
 & $g$ & $0.141^{+0.017}_{-0.023}$ & $7.84^{+0.11}_{-0.26}$ &  &  &  &  & $25.55^{+0.08}_{-0.09}$ & $9.66$ \\*
 & $r$ & $0.053^{+0.012}_{-0.008}$ & $3.9^{+0.7}_{-0.5}$ &  &  &  &  & $25.42^{+0.10}_{-0.12}$ & $11.92$ \\*
090402+031403 & $i$ & $0.283^{+0.018}_{-0.023}$ & $7.88^{+0.09}_{-0.19}$ & $0.43^{+0.04}_{-0.03}$ & $104^{+4}_{-3}$ & $-0.075^{+0.005}_{-0.009}$ & $0.186^{+0.006}_{-0.004}$ & $24.43^{+0.06}_{-0.08}$ & $8.18$ \\*
 & $z$ & $0.41^{+0.02}_{-0.02}$ & $7.85^{+0.11}_{-0.24}$ &  &  & $(136.008760)$ & $(3.234220)$ & $24.15^{+0.07}_{-0.09}$ & $7.50$ \\*
 & $y$ & $0.008^{+0.009}_{-0.004}$ & $7.82^{+0.13}_{-0.30}$ &  &  &  &  & $25.3^{+0.4}_{-0.3}$ & $27.50$ \\
\hline
 & $g$ & $0.104^{+0.016}_{-0.013}$ & $4.3^{+1.0}_{-0.7}$ &  &  &  &  & $25.38^{+0.09}_{-0.10}$ & $9.56$ \\*
 & $r$ & $0.054^{+0.006}_{-0.005}$ & $2.5^{+0.6}_{-0.4}$ &  &  &  &  & $25.41^{+0.06}_{-0.07}$ & $9.54$ \\*
090548+004743 & $i$ & $0.22^{+0.07}_{-0.05}$ & $5.5^{+1.5}_{-1.1}$ & $0.81^{+0.07}_{-0.08}$ & $170^{+15}_{-17}$ & $0.387^{+0.009}_{-0.010}$ & $-0.093^{+0.008}_{-0.009}$ & $24.72^{+0.15}_{-0.17}$ & $7.91$ \\*
 & $z$ & $0.657^{+0.011}_{-0.022}$ & $5.9^{+0.8}_{-0.6}$ &  &  & $(136.453294)$ & $(0.795383)$ & $23.93^{+0.06}_{-0.06}$ & $5.80$ \\*
 & $y$ & $0.075^{+0.012}_{-0.010}$ & $0.8^{+0.4}_{-0.2}$ &  &  &  &  & $25.36^{+0.08}_{-0.09}$ & $10.40$ \\
\hline
 & $g$ & $0.107^{+0.002}_{-0.002}$ & $3.11^{+0.16}_{-0.15}$ &  &  &  &  & $22.806^{+0.020}_{-0.019}$ & $4.85$ \\*
 & $r$ & $0.0999^{+0.0020}_{-0.0020}$ & $3.19^{+0.15}_{-0.14}$ &  &  &  &  & $22.643^{+0.020}_{-0.020}$ & $4.84$ \\*
HSCJ1104-0052 & $i$ & $0.109^{+0.003}_{-0.003}$ & $3.21^{+0.19}_{-0.17}$ & $0.65^{+0.03}_{-0.03}$ & $74.0^{+1.8}_{-1.7}$ & $-0.374^{+0.004}_{-0.004}$ & $0.220^{+0.004}_{-0.004}$ & $22.62^{+0.02}_{-0.02}$ & $4.85$ \\*
 & $z$ & $0.112^{+0.003}_{-0.003}$ & $2.58^{+0.16}_{-0.14}$ &  &  & $(166.230098)$ & $(-0.877961)$ & $22.61^{+0.02}_{-0.02}$ & $4.86$ \\*
 & $y$ & $0.12^{+0.06}_{-0.02}$ & $4.4^{+1.9}_{-1.2}$ &  &  &  &  & $22.52^{+0.11}_{-0.19}$ & $4.84$ \\
\hline
 & $g$ & $0.018^{+0.002}_{-0.002}$ & $1.2^{+0.4}_{-0.3}$ &  &  &  &  & $26.33^{+0.09}_{-0.08}$ & $19.73$ \\*
 & $r$ & $0.008^{+0.003}_{-0.002}$ & $7.1^{+0.5}_{-1.0}$ &  &  &  &  & $25.55^{+0.15}_{-0.14}$ & $12.19$ \\*
HSCJ1107-0037 & $i$ & $0.016^{+0.002}_{-0.002}$ & $2.3^{+0.7}_{-0.4}$ & $0.197^{+0.019}_{-0.013}$ & $112.7^{+0.8}_{-0.7}$ & $-0.030^{+0.007}_{-0.007}$ & $-0.316^{+0.018}_{-0.010}$ & $25.79^{+0.10}_{-0.08}$ & $15.03$ \\*
 & $z$ & $0.011^{+0.004}_{-0.003}$ & $7.4^{+0.3}_{-0.5}$ &  &  & $(166.888700)$ & $(-0.632508)$ & $24.89^{+0.10}_{-0.09}$ & $13.64$ \\*
 & $y$ & $0.017^{+0.003}_{-0.003}$ & $1.3^{+0.7}_{-0.4}$ &  &  &  &  & $25.16^{+0.09}_{-0.09}$ & $18.96$ \\
\hline
 & $g$ & $0.63^{+0.02}_{-0.02}$ & $6.9^{+0.5}_{-0.3}$ &  &  &  &  & $24.32^{+0.10}_{-0.09}$ & $5.20$ \\*
 & $r$ & $0.25^{+0.04}_{-0.03}$ & $4.9^{+0.4}_{-0.4}$ &  &  &  &  & $24.49^{+0.12}_{-0.12}$ & $6.09$ \\*
115630-020027 & $i$ & $0.38^{+0.04}_{-0.03}$ & $4.8^{+0.4}_{-0.3}$ & $0.81^{+0.06}_{-0.09}$ & $104^{+18}_{-19}$ & $0.277^{+0.007}_{-0.006}$ & $0.079^{+0.005}_{-0.005}$ & $24.04^{+0.12}_{-0.10}$ & $5.23$ \\*
 & $z$ & $0.665^{+0.005}_{-0.007}$ & $4.5^{+0.6}_{-0.6}$ &  &  & $(179.128941)$ & $(-2.007666)$ & $23.37^{+0.14}_{-0.12}$ & $4.17$ \\*
 & $y$ & $0.40^{+0.03}_{-0.03}$ & $2.1^{+0.7}_{-0.5}$ &  &  &  &  & $23.34^{+0.18}_{-0.14}$ & $4.52$ \\
\hline
 & $g$ & $0.40^{+0.04}_{-0.04}$ & $4.6^{+1.0}_{-0.7}$ &  &  &  &  & $26.2^{+0.2}_{-0.2}$ & $14.12$ \\*
 & $r$ & $0.18^{+0.04}_{-0.03}$ & $6.6^{+0.8}_{-0.8}$ &  &  &  &  & $26.6^{+0.2}_{-0.2}$ & $25.52$ \\*
120657-010241 & $i$ & $0.25^{+0.04}_{-0.03}$ & $7.6^{+0.3}_{-0.6}$ & $0.20^{+0.02}_{-0.01}$ & $112.8^{+1.0}_{-0.7}$ & $0.077^{+0.007}_{-0.007}$ & $0.091^{+0.013}_{-0.016}$ & $26.1^{+0.2}_{-0.2}$ & $19.01$ \\*
 & $z$ & $0.05^{+0.02}_{-0.02}$ & $1.7^{+1.1}_{-0.6}$ &  &  & $(181.740330)$ & $(-1.044760)$ & $26.8^{+0.3}_{-0.3}$ & $45.26$ \\*
 & $y$ & $0.03^{+0.03}_{-0.02}$ & $2^{+2}_{-1}$ &  &  &  &  & $27.3^{+0.6}_{-0.5}$ & $49.35$ \\
\hline
 & $g$ & $0.327^{+0.011}_{-0.011}$ & $0.51^{+0.03}_{-0.01}$ &  &  &  &  & $24.29^{+0.03}_{-0.03}$ & $4.46$ \\*
 & $r$ & $0.320^{+0.009}_{-0.010}$ & $0.52^{+0.03}_{-0.01}$ &  &  &  &  & $24.20^{+0.03}_{-0.03}$ & $4.46$ \\*
HSCJ0102-0028 & $i$ & $0.337^{+0.014}_{-0.013}$ & $0.53^{+0.05}_{-0.03}$ & $0.282^{+0.005}_{-0.003}$ & $67.6^{+0.3}_{-0.2}$ & $0.396^{+0.008}_{-0.009}$ & $0.046^{+0.010}_{-0.011}$ & $24.19^{+0.04}_{-0.04}$ & $4.45$ \\*
 & $z$ & $0.276^{+0.017}_{-0.017}$ & $0.60^{+0.14}_{-0.07}$ &  &  & $(15.591996)$ & $(-0.481165)$ & $24.66^{+0.07}_{-0.07}$ & $4.48$ \\*
 & $y$ & $0.332^{+0.019}_{-0.020}$ & $0.59^{+0.13}_{-0.07}$ &  &  &  &  & $24.32^{+0.10}_{-0.10}$ & $4.46$ \\
\hline
 & $g$ & $0.651^{+0.015}_{-0.026}$ & $1.48^{+0.14}_{-0.13}$ &  &  &  &  & $24.30^{+0.04}_{-0.04}$ & $5.61$ \\*
 & $r$ & $0.655^{+0.012}_{-0.019}$ & $1.03^{+0.09}_{-0.09}$ &  &  &  &  & $24.01^{+0.04}_{-0.03}$ & $5.51$ \\*
020810-040220 & $i$ & $0.45^{+0.05}_{-0.04}$ & $0.9^{+0.3}_{-0.2}$ & $0.69^{+0.04}_{-0.04}$ & $165^{+7}_{-10}$ & $-0.520^{+0.016}_{-0.016}$ & $0.35^{+0.03}_{-0.03}$ & $24.47^{+0.09}_{-0.11}$ & $6.52$ \\*
 & $z$ & $0.64^{+0.02}_{-0.03}$ & $7.0^{+0.7}_{-1.5}$ &  &  & $(32.044970)$ & $(-4.038910)$ & $24.62^{+0.15}_{-0.14}$ & $5.73$ \\*
 & $y$ & $0.60^{+0.05}_{-0.07}$ & $0.8^{+0.6}_{-0.3}$ &  &  &  &  & $24.3^{+0.3}_{-0.2}$ & $6.54$ \\
\hline
 & $g$ & $0.453^{+0.018}_{-0.016}$ & $0.79^{+0.11}_{-0.10}$ &  &  &  &  & $24.54^{+0.05}_{-0.04}$ & $4.71$ \\*
 & $r$ & $0.45^{+0.02}_{-0.02}$ & $0.71^{+0.16}_{-0.12}$ &  &  &  &  & $24.26^{+0.05}_{-0.05}$ & $4.73$ \\*
022400-034625 & $i$ & $0.649^{+0.015}_{-0.026}$ & $1.89^{+0.13}_{-0.14}$ & $0.326^{+0.014}_{-0.014}$ & $19.7^{+1.1}_{-1.2}$ & $-0.56^{+0.02}_{-0.02}$ & $-0.812^{+0.017}_{-0.019}$ & $23.69^{+0.06}_{-0.05}$ & $4.06$ \\*
 & $z$ & $0.663^{+0.007}_{-0.013}$ & $2.3^{+0.3}_{-0.3}$ &  &  & $(36.003833)$ & $(-3.773842)$ & $23.39^{+0.06}_{-0.06}$ & $4.05$ \\*
 & $y$ & $0.54^{+0.04}_{-0.04}$ & $2.2^{+0.4}_{-0.4}$ &  &  &  &  & $23.47^{+0.11}_{-0.08}$ & $4.36$ \\
\hline
 & $g$ & $0.038^{+0.004}_{-0.003}$ & $6.71^{+0.11}_{-0.11}$ &  &  &  &  & $27.71^{+0.12}_{-0.24}$ & $67.06$ \\*
 & $r$ & $0.120^{+0.005}_{-0.003}$ & $7.93^{+0.05}_{-0.10}$ &  &  &  &  & $26.95^{+0.08}_{-0.18}$ & $38.67$ \\*
023103-021050 & $i$ & $0.6701^{+0.0014}_{-0.0029}$ & $7.95^{+0.04}_{-0.08}$ & $0.303^{+0.009}_{-0.009}$ & $27.6^{+0.7}_{-0.7}$ & $-0.385^{+0.004}_{-0.005}$ & $-0.108^{+0.002}_{-0.002}$ & $25.48^{+0.04}_{-0.08}$ & $15.52$ \\*
 & $z$ & $0.399^{+0.004}_{-0.003}$ & $7.94^{+0.04}_{-0.08}$ &  &  & $(37.764624)$ & $(-2.180609)$ & $25.63^{+0.05}_{-0.11}$ & $20.19$ \\*
 & $y$ & $0.006^{+0.003}_{-0.002}$ & $0.55^{+0.07}_{-0.04}$ &  &  &  &  & $27.60^{+0.09}_{-0.28}$ & $126.25$ \\
\hline
 & $g$ & $0.095^{+0.008}_{-0.012}$ & $2.8^{+0.2}_{-0.4}$ &  &  &  &  & $25.67^{+0.08}_{-0.05}$ & $9.22$ \\*
 & $r$ & $0.188^{+0.011}_{-0.013}$ & $4.4^{+0.6}_{-0.3}$ &  &  &  &  & $24.87^{+0.07}_{-0.06}$ & $7.61$ \\*
084423-001738 & $i$ & $0.278^{+0.013}_{-0.015}$ & $4.9^{+0.5}_{-0.2}$ & $0.422^{+0.016}_{-0.015}$ & $9^{+6}_{-2}$ & $-0.168^{+0.011}_{-0.007}$ & $-0.110^{+0.007}_{-0.012}$ & $24.49^{+0.07}_{-0.07}$ & $7.02$ \\*
 & $z$ & $0.664^{+0.006}_{-0.013}$ & $5.9^{+0.7}_{-0.3}$ &  &  & $(131.095840)$ & $(-0.294010)$ & $23.87^{+0.08}_{-0.08}$ & $5.78$ \\*
 & $y$ & $0.665^{+0.005}_{-0.011}$ & $4.1^{+0.5}_{-0.4}$ &  &  &  &  & $23.63^{+0.10}_{-0.07}$ & $5.57$ \\
\hline
 & $g$ & $0.039^{+0.006}_{-0.006}$ & $2.0^{+0.4}_{-0.4}$ &  &  &  &  & $26.69^{+0.13}_{-0.09}$ & $37.10$ \\*
 & $r$ & $0.041^{+0.010}_{-0.008}$ & $2.5^{+0.7}_{-0.6}$ &  &  &  &  & $26.41^{+0.15}_{-0.15}$ & $38.06$ \\*
084536-000456 & $i$ & $0.044^{+0.009}_{-0.007}$ & $2.8^{+0.6}_{-0.5}$ & $0.333^{+0.013}_{-0.012}$ & $83^{+2}_{-2}$ & $0.1328^{+0.0018}_{-0.0028}$ & $-0.055^{+0.007}_{-0.003}$ & $26.29^{+0.14}_{-0.12}$ & $32.77$ \\*
 & $z$ & $0.032^{+0.013}_{-0.011}$ & $3.9^{+0.8}_{-0.6}$ &  &  & $(131.400248)$ & $(-0.082462)$ & $26.5^{+0.2}_{-0.2}$ & $43.60$ \\*
 & $y$ & $0.664^{+0.005}_{-0.010}$ & $7.82^{+0.12}_{-0.21}$ &  &  &  &  & $24.59^{+0.15}_{-0.10}$ & $13.49$ \\
\hline
 & $g$ & $0.270^{+0.004}_{-0.004}$ & $7.56^{+0.15}_{-0.11}$ &  &  &  &  & $26.1^{+0.3}_{-0.3}$ & $11.88$ \\*
 & $r$ & $0.027^{+0.004}_{-0.003}$ & $2.60^{+0.14}_{-0.16}$ &  &  &  &  & $26.9^{+0.3}_{-0.3}$ & $15.99$ \\*
085550-001755 & $i$ & $0.152^{+0.005}_{-0.005}$ & $4.37^{+0.12}_{-0.15}$ & $0.429^{+0.007}_{-0.004}$ & $130.6^{+0.8}_{-0.8}$ & $-0.1182^{+0.0014}_{-0.0012}$ & $-0.0034^{+0.0011}_{-0.0022}$ & $25.88^{+0.14}_{-0.12}$ & $8.42$ \\*
 & $z$ & $0.6704^{+0.0011}_{-0.0022}$ & $6.23^{+0.12}_{-0.14}$ &  &  & $(133.961621)$ & $(-0.298631)$ & $24.54^{+0.11}_{-0.09}$ & $5.84$ \\*
 & $y$ & $0.307^{+0.004}_{-0.005}$ & $2.03^{+0.13}_{-0.13}$ &  &  &  &  & $25.19^{+0.11}_{-0.09}$ & $6.15$ \\
\hline
 & $g$ & $0.30^{+0.02}_{-0.02}$ & $1.20^{+0.19}_{-0.19}$ &  &  &  &  & $24.83^{+0.07}_{-0.07}$ & $7.73$ \\*
 & $r$ & $0.657^{+0.011}_{-0.019}$ & $2.3^{+0.2}_{-0.2}$ &  &  &  &  & $23.78^{+0.04}_{-0.04}$ & $5.19$ \\*
090241+025318 & $i$ & $0.665^{+0.005}_{-0.010}$ & $2.60^{+0.11}_{-0.11}$ & $0.319^{+0.017}_{-0.015}$ & $169.8^{+1.4}_{-1.4}$ & $-0.180^{+0.008}_{-0.008}$ & $-0.151^{+0.004}_{-0.004}$ & $23.47^{+0.02}_{-0.02}$ & $5.19$ \\*
 & $z$ & $0.666^{+0.004}_{-0.009}$ & $2.35^{+0.18}_{-0.16}$ &  &  & $(135.671252)$ & $(2.888385)$ & $23.10^{+0.04}_{-0.03}$ & $5.15$ \\*
 & $y$ & $0.666^{+0.004}_{-0.009}$ & $2.2^{+0.3}_{-0.3}$ &  &  &  &  & $22.70^{+0.06}_{-0.05}$ & $5.14$ \\
\hline
 & $g$ & $0.058^{+0.005}_{-0.005}$ & $5.6^{+0.2}_{-0.2}$ &  &  &  &  & $26.15^{+0.08}_{-0.07}$ & $25.01$ \\*
 & $r$ & $0.098^{+0.005}_{-0.006}$ & $6.85^{+0.16}_{-0.21}$ &  &  &  &  & $25.00^{+0.07}_{-0.06}$ & $21.61$ \\*
090429-010228 & $i$ & $0.139^{+0.006}_{-0.007}$ & $7.96^{+0.03}_{-0.06}$ & $0.433^{+0.009}_{-0.005}$ & $177.2^{+1.1}_{-1.1}$ & $-0.007^{+0.011}_{-0.003}$ & $-0.261^{+0.003}_{-0.003}$ & $24.67^{+0.07}_{-0.06}$ & $18.41$ \\*
 & $z$ & $0.111^{+0.006}_{-0.005}$ & $6.6^{+0.2}_{-0.2}$ &  &  & $(136.123900)$ & $(-1.041100)$ & $24.78^{+0.06}_{-0.06}$ & $18.90$ \\*
 & $y$ & $0.188^{+0.008}_{-0.007}$ & $7.92^{+0.06}_{-0.11}$ &  &  &  &  & $24.42^{+0.06}_{-0.06}$ & $15.94$ \\
\hline
 & $g$ & $0.24^{+0.04}_{-0.03}$ & $6.5^{+0.8}_{-0.8}$ &  &  &  &  & $25.67^{+0.11}_{-0.10}$ & $8.97$ \\*
 & $r$ & $0.19^{+0.04}_{-0.04}$ & $7.76^{+0.17}_{-0.35}$ &  &  &  &  & $25.38^{+0.14}_{-0.12}$ & $10.06$ \\*
090603+005146 & $i$ & $0.19^{+0.04}_{-0.04}$ & $7.81^{+0.14}_{-0.26}$ & $0.43^{+0.03}_{-0.03}$ & $99^{+6}_{-5}$ & $0.029^{+0.002}_{-0.003}$ & $0.064^{+0.004}_{-0.004}$ & $25.04^{+0.14}_{-0.13}$ & $10.22$ \\*
 & $z$ & $0.25^{+0.04}_{-0.04}$ & $7.75^{+0.18}_{-0.37}$ &  &  & $(136.516030)$ & $(0.862830)$ & $24.53^{+0.13}_{-0.12}$ & $9.10$ \\*
 & $y$ & $0.047^{+0.009}_{-0.006}$ & $0.7^{+0.3}_{-0.2}$ &  &  &  &  & $25.29^{+0.09}_{-0.13}$ & $20.29$ \\
\hline
 & $g$ & $0.33^{+0.05}_{-0.04}$ & $4.5^{+0.7}_{-0.5}$ &  &  &  &  & $25.39^{+0.13}_{-0.08}$ & $8.55$ \\*
 & $r$ & $0.654^{+0.014}_{-0.030}$ & $5.7^{+0.7}_{-0.6}$ &  &  &  &  & $24.77^{+0.10}_{-0.09}$ & $6.66$ \\*
090618+003053 & $i$ & $0.661^{+0.008}_{-0.017}$ & $5.6^{+0.8}_{-0.6}$ & $0.41^{+0.07}_{-0.04}$ & $21^{+4}_{-6}$ & $-0.009^{+0.012}_{-0.010}$ & $-0.052^{+0.004}_{-0.003}$ & $24.71^{+0.12}_{-0.10}$ & $6.70$ \\*
 & $z$ & $0.663^{+0.007}_{-0.014}$ & $5.2^{+0.9}_{-0.7}$ &  &  & $(136.578865)$ & $(0.514958)$ & $24.62^{+0.14}_{-0.12}$ & $6.40$ \\*
 & $y$ & $0.654^{+0.014}_{-0.026}$ & $3.4^{+0.8}_{-0.5}$ &  &  &  &  & $24.16^{+0.18}_{-0.15}$ & $5.88$ \\
\hline
 & $g$ & $0.20^{+0.04}_{-0.02}$ & $2.3^{+0.3}_{-0.3}$ &  &  &  &  & $26.55^{+0.14}_{-0.19}$ & $21.49$ \\*
 & $r$ & $0.664^{+0.006}_{-0.011}$ & $4.7^{+0.4}_{-0.6}$ &  &  &  &  & $25.75^{+0.11}_{-0.13}$ & $12.82$ \\*
090640+010346 & $i$ & $0.48^{+0.03}_{-0.03}$ & $3.4^{+0.4}_{-0.4}$ & $0.44^{+0.02}_{-0.01}$ & $140^{+3}_{-3}$ & $0.165^{+0.008}_{-0.007}$ & $-0.111^{+0.007}_{-0.008}$ & $25.25^{+0.11}_{-0.12}$ & $13.09$ \\*
 & $z$ & $0.32^{+0.02}_{-0.02}$ & $1.4^{+0.2}_{-0.2}$ &  &  & $(136.666691)$ & $(1.063037)$ & $24.80^{+0.10}_{-0.11}$ & $13.72$ \\*
 & $y$ & $0.18^{+0.03}_{-0.02}$ & $0.7^{+0.2}_{-0.1}$ &  &  &  &  & $25.28^{+0.14}_{-0.19}$ & $18.21$ \\
\hline
 & $g$ & $0.098^{+0.015}_{-0.012}$ & $1.1^{+0.5}_{-0.3}$ &  &  &  &  & $26.52^{+0.10}_{-0.11}$ & $11.28$ \\*
 & $r$ & $0.19^{+0.03}_{-0.03}$ & $1.8^{+0.6}_{-0.7}$ &  &  &  &  & $26.10^{+0.16}_{-0.13}$ & $11.10$ \\*
 & $i$ & $0.18^{+0.03}_{-0.02}$ & $0.9^{+0.4}_{-0.3}$ & $0.34^{+0.03}_{-0.02}$ & $38^{+4}_{-3}$ & $0.155^{+0.012}_{-0.012}$ & $-0.229^{+0.014}_{-0.020}$ & $26.18^{+0.14}_{-0.15}$ & $9.81$ \\*
 & $z$ & $0.663^{+0.006}_{-0.012}$ & $1.4^{+0.3}_{-0.3}$ &  &  & $(136.743627)$ & $(1.913680)$ & $24.36^{+0.11}_{-0.09}$ & $5.05$ \\*
090658+015449 & $y$ & $0.661^{+0.008}_{-0.014}$ & $1.2^{+0.4}_{-0.3}$ &  &  &  &  & $24.26^{+0.17}_{-0.15}$ & $5.04$ \\
\cline{2-10}
 & $g$ & $0.23^{+0.03}_{-0.02}$ & $0.8^{+0.4}_{-0.2}$ &  &  &  &  & $26.23^{+0.07}_{-0.09}$ & $4.06$ \\*
 & $r$ & $0.20^{+0.05}_{-0.03}$ & $1.2^{+0.6}_{-0.5}$ &  &  &  &  & $26.26^{+0.13}_{-0.18}$ & $4.05$ \\*
 & $i$ & $0.658^{+0.010}_{-0.017}$ & $1.0^{+0.5}_{-0.3}$ & $0.44^{+0.04}_{-0.02}$ & $22.7^{+1.5}_{-1.3}$ & $-0.25^{+0.03}_{-0.02}$ & $0.58^{+0.03}_{-0.02}$ & $25.29^{+0.14}_{-0.12}$ & $3.56$ \\*
 & $z$ & $0.658^{+0.010}_{-0.016}$ & $1.2^{+0.6}_{-0.4}$ &  &  & $(136.743627)$ & $(1.913680)$ & $25.11^{+0.18}_{-0.16}$ & $3.62$ \\*
 & $y$ & $0.659^{+0.009}_{-0.017}$ & $0.8^{+0.4}_{-0.2}$ &  &  &  &  & $24.54^{+0.17}_{-0.14}$ & $3.58$ \\
\hline
 & $g$ & $0.10^{+0.02}_{-0.02}$ & $3.7^{+0.7}_{-0.5}$ &  &  &  &  & $26.09^{+0.11}_{-0.13}$ & $15.16$ \\*
 & $r$ & $0.11^{+0.03}_{-0.02}$ & $3.2^{+0.7}_{-0.7}$ &  &  &  &  & $25.54^{+0.16}_{-0.19}$ & $15.02$ \\*
092146+025226 & $i$ & $0.24^{+0.07}_{-0.05}$ & $4.7^{+0.7}_{-0.5}$ & $0.51^{+0.07}_{-0.07}$ & $155^{+7}_{-6}$ & $0.233^{+0.010}_{-0.009}$ & $-0.007^{+0.004}_{-0.005}$ & $24.85^{+0.15}_{-0.17}$ & $11.13$ \\*
 & $z$ & $0.662^{+0.007}_{-0.013}$ & $7.3^{+0.5}_{-0.7}$ &  &  & $(140.445744)$ & $(2.874078)$ & $24.45^{+0.18}_{-0.18}$ & $8.60$ \\*
 & $y$ & $0.661^{+0.008}_{-0.013}$ & $4.3^{+1.0}_{-0.9}$ &  &  &  &  & $23.6^{+0.2}_{-0.2}$ & $6.76$ \\
\hline
 & $g$ & $0.201^{+0.018}_{-0.015}$ & $0.7^{+0.2}_{-0.1}$ &  &  &  &  & $28.72^{+0.07}_{-0.08}$ & $9.51$ \\*
 & $r$ & $0.22^{+0.02}_{-0.02}$ & $0.7^{+0.3}_{-0.1}$ &  &  &  &  & $26.31^{+0.07}_{-0.10}$ & $9.20$ \\*
092235+025942 & $i$ & $0.197^{+0.018}_{-0.014}$ & $4.9^{+0.5}_{-0.4}$ & $0.50^{+0.06}_{-0.05}$ & $52^{+4}_{-5}$ & $-0.084^{+0.009}_{-0.008}$ & $-0.279^{+0.010}_{-0.012}$ & $25.17^{+0.06}_{-0.07}$ & $9.43$ \\*
 & $z$ & $0.664^{+0.006}_{-0.012}$ & $6.4^{+0.5}_{-0.5}$ &  &  & $(140.646400)$ & $(2.995000)$ & $24.36^{+0.06}_{-0.06}$ & $7.01$ \\*
 & $y$ & $0.657^{+0.010}_{-0.019}$ & $5.9^{+0.6}_{-0.5}$ &  &  &  &  & $23.75^{+0.07}_{-0.07}$ & $6.76$ \\
\hline
 & $g$ & $0.598^{+0.003}_{-0.004}$ & $7.95^{+0.04}_{-0.06}$ &  &  &  &  & $25.38^{+0.09}_{-0.11}$ & $14.14$ \\*
 & $r$ & $0.6704^{+0.0012}_{-0.0020}$ & $7.79^{+0.11}_{-0.10}$ &  &  &  &  & $24.81^{+0.08}_{-0.09}$ & $12.69$ \\*
092418+045843 & $i$ & $0.6703^{+0.0012}_{-0.0026}$ & $6.56^{+0.15}_{-0.10}$ & $0.392^{+0.009}_{-0.006}$ & $77.2^{+0.6}_{-0.6}$ & $0.051^{+0.004}_{-0.003}$ & $-0.152^{+0.003}_{-0.003}$ & $24.32^{+0.05}_{-0.06}$ & $10.63$ \\*
 & $z$ & $0.233^{+0.004}_{-0.004}$ & $3.83^{+0.14}_{-0.10}$ &  &  & $(141.077880)$ & $(4.978714)$ & $24.52^{+0.04}_{-0.04}$ & $13.40$ \\*
 & $y$ & $0.6702^{+0.0013}_{-0.0021}$ & $5.41^{+0.13}_{-0.12}$ &  &  &  &  & $23.39^{+0.05}_{-0.06}$ & $9.15$ \\
\hline
 & $g$ & $0.30^{+0.06}_{-0.04}$ & $2.0^{+0.4}_{-0.3}$ &  &  &  &  & $25.39^{+0.13}_{-0.14}$ & $12.10$ \\*
 & $r$ & $0.37^{+0.10}_{-0.07}$ & $2.2^{+0.5}_{-0.4}$ &  &  &  &  & $24.97^{+0.17}_{-0.18}$ & $11.49$ \\*
092544+001702 & $i$ & $0.659^{+0.010}_{-0.018}$ & $2.35^{+0.14}_{-0.14}$ & $0.51^{+0.04}_{-0.04}$ & $175^{+2}_{-3}$ & $-0.332^{+0.007}_{-0.008}$ & $-0.061^{+0.007}_{-0.007}$ & $24.12^{+0.04}_{-0.04}$ & $8.46$ \\*
 & $z$ & $0.658^{+0.010}_{-0.019}$ & $1.71^{+0.17}_{-0.18}$ &  &  & $(141.437400)$ & $(0.284100)$ & $23.64^{+0.05}_{-0.05}$ & $7.96$ \\*
 & $y$ & $0.656^{+0.011}_{-0.023}$ & $1.6^{+0.3}_{-0.2}$ &  &  &  &  & $23.58^{+0.09}_{-0.08}$ & $8.11$ \\
\hline
 & $g$ & $0.0051^{+0.0010}_{-0.0008}$ & $1.2^{+0.3}_{-0.1}$ &  &  &  &  & $26.58^{+0.12}_{-0.14}$ & $46.56$ \\*
 & $r$ & $0.0022^{+0.0009}_{-0.0004}$ & $5.8^{+0.6}_{-1.9}$ &  &  &  &  & $25.7^{+0.2}_{-0.2}$ & $47.79$ \\*
093036-020204 & $i$ & $0.0042^{+0.0016}_{-0.0011}$ & $2.4^{+0.6}_{-0.2}$ & $0.176^{+0.003}_{-0.002}$ & $112.51^{+0.17}_{-0.13}$ & $0.0064^{+0.0004}_{-0.0027}$ & $-0.0498^{+0.0015}_{-0.0010}$ & $25.50^{+0.16}_{-0.24}$ & $47.40$ \\*
 & $z$ & $0.0076^{+0.0009}_{-0.0009}$ & $0.6^{+0.2}_{-0.1}$ &  &  & $(142.653600)$ & $(-2.034450)$ & $26.04^{+0.10}_{-0.10}$ & $46.97$ \\*
 & $y$ & $0.0058^{+0.0018}_{-0.0018}$ & $2.6^{+1.0}_{-0.4}$ &  &  &  &  & $25.18^{+0.16}_{-0.23}$ & $46.57$ \\
\hline
 & $g$ & $0.04^{+0.02}_{-0.01}$ & $2.5^{+0.8}_{-0.7}$ &  &  &  &  & $28.61^{+0.19}_{-0.19}$ & $13.79$ \\*
 & $r$ & $0.17^{+0.02}_{-0.03}$ & $3.8^{+0.5}_{-0.5}$ &  &  &  &  & $25.84^{+0.12}_{-0.11}$ & $10.21$ \\*
HSCJ1002-0050 & $i$ & $0.667^{+0.004}_{-0.007}$ & $6.4^{+0.6}_{-0.3}$ & $0.62^{+0.07}_{-0.07}$ & $134^{+7}_{-6}$ & $-0.284^{+0.008}_{-0.016}$ & $0.089^{+0.009}_{-0.006}$ & $24.09^{+0.08}_{-0.09}$ & $6.68$ \\*
 & $z$ & $0.57^{+0.03}_{-0.03}$ & $5.6^{+0.5}_{-0.4}$ &  &  & $(150.573970)$ & $(-0.833799)$ & $24.02^{+0.11}_{-0.10}$ & $6.56$ \\*
 & $y$ & $0.666^{+0.004}_{-0.008}$ & $4.5^{+0.8}_{-0.8}$ &  &  &  &  & $23.60^{+0.14}_{-0.13}$ & $5.63$ \\
\hline
 & $g$ & $0.20^{+0.08}_{-0.05}$ & $0.9^{+0.5}_{-0.3}$ &  &  &  &  & $27.54^{+0.13}_{-0.13}$ & $5.97$ \\*
 & $r$ & $0.25^{+0.03}_{-0.03}$ & $0.59^{+0.14}_{-0.07}$ &  &  &  &  & $25.65^{+0.08}_{-0.09}$ & $6.58$ \\*
100554-010357 & $i$ & $0.26^{+0.02}_{-0.02}$ & $0.55^{+0.08}_{-0.04}$ & $0.52^{+0.11}_{-0.11}$ & $66^{+9}_{-7}$ & $-1.338^{+0.009}_{-0.004}$ & $-0.40^{+0.05}_{-0.05}$ & $24.79^{+0.08}_{-0.08}$ & $6.61$ \\*
 & $z$ & $0.24^{+0.03}_{-0.02}$ & $0.63^{+0.15}_{-0.09}$ &  &  & $(151.475500)$ & $(-1.065900)$ & $24.39^{+0.08}_{-0.08}$ & $6.45$ \\*
 & $y$ & $0.21^{+0.05}_{-0.03}$ & $0.8^{+0.4}_{-0.2}$ &  &  &  &  & $24.12^{+0.10}_{-0.12}$ & $6.12$ \\
\hline
 & $g$ & $0.153^{+0.005}_{-0.004}$ & $2.02^{+0.09}_{-0.13}$ &  &  &  &  & $30.05^{+0.13}_{-0.13}$ & $18.07$ \\*
 & $r$ & $0.240^{+0.004}_{-0.004}$ & $4.46^{+0.09}_{-0.13}$ &  &  &  &  & $26.35^{+0.05}_{-0.04}$ & $16.18$ \\*
100712-012316 & $i$ & $0.6704^{+0.0012}_{-0.0019}$ & $5.63^{+0.11}_{-0.11}$ & $0.127^{+0.004}_{-0.002}$ & $115.12^{+0.15}_{-0.16}$ & $-0.1061^{+0.0018}_{-0.0014}$ & $-0.323^{+0.004}_{-0.003}$ & $24.14^{+0.04}_{-0.04}$ & $11.37$ \\*
 & $z$ & $0.6704^{+0.0012}_{-0.0020}$ & $5.58^{+0.12}_{-0.10}$ &  &  & $(151.800800)$ & $(-1.387800)$ & $24.00^{+0.04}_{-0.03}$ & $11.36$ \\*
 & $y$ & $0.286^{+0.003}_{-0.003}$ & $5.24^{+0.10}_{-0.12}$ &  &  &  &  & $24.62^{+0.05}_{-0.05}$ & $15.90$ \\
\hline
 & $g$ & $0.36^{+0.15}_{-0.11}$ & $5.3^{+1.3}_{-1.2}$ &  &  &  &  & $25.3^{+0.2}_{-0.2}$ & $9.85$ \\*
 & $r$ & $0.36^{+0.16}_{-0.11}$ & $4.7^{+1.2}_{-1.2}$ &  &  &  &  & $24.9^{+0.2}_{-0.2}$ & $8.99$ \\*
HSCJ1040+0117 & $i$ & $0.654^{+0.013}_{-0.023}$ & $5.5^{+0.9}_{-0.7}$ & $0.50^{+0.08}_{-0.06}$ & $96^{+6}_{-6}$ & $-0.037^{+0.007}_{-0.008}$ & $-0.110^{+0.008}_{-0.008}$ & $24.47^{+0.08}_{-0.09}$ & $8.03$ \\*
 & $z$ & $0.652^{+0.014}_{-0.025}$ & $4.6^{+0.7}_{-0.6}$ &  &  & $(160.112909)$ & $(1.290883)$ & $23.59^{+0.08}_{-0.08}$ & $7.78$ \\*
 & $y$ & $0.23^{+0.13}_{-0.09}$ & $4^{+2}_{-2}$ &  &  &  &  & $24.9^{+0.4}_{-0.3}$ & $12.01$ \\
\hline
 & $g$ & $0.061^{+0.003}_{-0.003}$ & $0.70^{+0.11}_{-0.10}$ &  &  &  &  & $24.98^{+0.04}_{-0.04}$ & $15.19$ \\*
 & $r$ & $0.069^{+0.004}_{-0.004}$ & $0.85^{+0.14}_{-0.12}$ &  &  &  &  & $24.76^{+0.05}_{-0.05}$ & $14.55$ \\*
114745-001349 & $i$ & $0.070^{+0.004}_{-0.004}$ & $0.64^{+0.11}_{-0.08}$ & $0.40^{+0.04}_{-0.04}$ & $148^{+3}_{-2}$ & $0.008^{+0.007}_{-0.007}$ & $-2.43^{+0.03}_{-0.02}$ & $24.91^{+0.04}_{-0.05}$ & $14.88$ \\*
 & $z$ & $0.067^{+0.005}_{-0.005}$ & $0.60^{+0.13}_{-0.07}$ &  &  & $(176.938100)$ & $(-0.230400)$ & $24.92^{+0.05}_{-0.05}$ & $15.42$ \\*
 & $y$ & $0.17^{+0.05}_{-0.05}$ & $5.2^{+1.3}_{-1.2}$ &  &  &  &  & $24.10^{+0.14}_{-0.12}$ & $8.64$ \\
\hline
 & $g$ & $0.066^{+0.012}_{-0.009}$ & $0.8^{+0.4}_{-0.2}$ &  &  &  &  & $27.24^{+0.14}_{-0.16}$ & $18.52$ \\*
 & $r$ & $0.064^{+0.014}_{-0.010}$ & $1.4^{+0.8}_{-0.5}$ &  &  &  &  & $26.62^{+0.16}_{-0.17}$ & $17.60$ \\*
115057-015316 & $i$ & $0.050^{+0.015}_{-0.010}$ & $1.5^{+0.9}_{-0.6}$ & $0.50^{+0.12}_{-0.07}$ & $144^{+9}_{-12}$ & $0.109^{+0.008}_{-0.008}$ & $0.016^{+0.009}_{-0.009}$ & $26.73^{+0.17}_{-0.18}$ & $18.74$ \\*
 & $z$ & $0.036^{+0.017}_{-0.012}$ & $1.0^{+0.6}_{-0.3}$ &  &  & $(177.739190)$ & $(-1.887994)$ & $27.2^{+0.3}_{-0.3}$ & $20.00$ \\*
 & $y$ & $0.04^{+0.05}_{-0.02}$ & $3^{+3}_{-2}$ &  &  &  &  & $27.1^{+0.8}_{-0.6}$ & $19.70$ \\
\hline
 & $g$ & $0.016^{+0.004}_{-0.003}$ & $1.7^{+0.5}_{-0.4}$ &  &  &  &  & $25.49^{+0.09}_{-0.07}$ & $3.97$ \\*
 & $r$ & $0.060^{+0.012}_{-0.009}$ & $5.7^{+0.5}_{-0.4}$ &  &  &  &  & $25.10^{+0.08}_{-0.08}$ & $4.34$ \\*
115529-004255 & $i$ & $0.184^{+0.014}_{-0.019}$ & $7.87^{+0.09}_{-0.20}$ & $0.36^{+0.02}_{-0.02}$ & $28^{+2}_{-2}$ & $0.777^{+0.009}_{-0.009}$ & $0.275^{+0.011}_{-0.009}$ & $24.65^{+0.07}_{-0.05}$ & $4.30$ \\*
 & $z$ & $0.668^{+0.003}_{-0.007}$ & $2.1^{+0.3}_{-0.3}$ &  &  & $(178.872660)$ & $(-0.715532)$ & $23.62^{+0.06}_{-0.06}$ & $4.46$ \\*
 & $y$ & $0.031^{+0.015}_{-0.009}$ & $0.59^{+0.12}_{-0.06}$ &  &  &  &  & $25.04^{+0.05}_{-0.05}$ & $4.08$ \\
\hline
 & $g$ & $0.660^{+0.009}_{-0.014}$ & $7.6^{+0.2}_{-0.2}$ &  &  &  &  & $25.52^{+0.07}_{-0.06}$ & $10.03$ \\*
 & $r$ & $0.656^{+0.012}_{-0.018}$ & $6.7^{+0.3}_{-0.2}$ &  &  &  &  & $25.19^{+0.09}_{-0.08}$ & $9.27$ \\*
115857-000531 & $i$ & $0.662^{+0.008}_{-0.013}$ & $5.8^{+0.2}_{-0.3}$ & $0.35^{+0.04}_{-0.05}$ & $63^{+4}_{-5}$ & $0.208^{+0.008}_{-0.006}$ & $-0.011^{+0.004}_{-0.006}$ & $24.71^{+0.08}_{-0.08}$ & $8.25$ \\*
 & $z$ & $0.665^{+0.005}_{-0.009}$ & $4.9^{+0.6}_{-0.4}$ &  &  & $(179.740623)$ & $(-0.092156)$ & $24.71^{+0.15}_{-0.14}$ & $7.86$ \\*
 & $y$ & $0.17^{+0.05}_{-0.02}$ & $4.0^{+0.8}_{-0.5}$ &  &  &  &  & $26.1^{+0.3}_{-0.3}$ & $12.77$ \\
\hline
 & $g$ & $0.081^{+0.005}_{-0.006}$ & $2.3^{+0.2}_{-0.3}$ &  &  &  &  & $24.40^{+0.04}_{-0.04}$ & $4.86$ \\*
 & $r$ & $0.087^{+0.007}_{-0.007}$ & $2.8^{+0.3}_{-0.2}$ &  &  &  &  & $24.19^{+0.05}_{-0.05}$ & $4.91$ \\*
 & $i$ & $0.122^{+0.008}_{-0.011}$ & $3.5^{+0.4}_{-0.2}$ & $0.42^{+0.03}_{-0.02}$ & $138^{+3}_{-2}$ & $-0.368^{+0.005}_{-0.005}$ & $-0.106^{+0.006}_{-0.006}$ & $23.90^{+0.06}_{-0.06}$ & $4.75$ \\*
 & $z$ & $0.154^{+0.013}_{-0.013}$ & $3.7^{+0.4}_{-0.3}$ &  &  & $(180.221984)$ & $(-1.566051)$ & $23.68^{+0.08}_{-0.08}$ & $4.60$ \\*
120053-013357 & $y$ & $0.668^{+0.003}_{-0.006}$ & $6.9^{+0.4}_{-0.3}$ &  &  &  &  & $22.55^{+0.12}_{-0.10}$ & $3.59$ \\
\cline{2-10}
 & $g$ & $0.198^{+0.014}_{-0.012}$ & $7.88^{+0.08}_{-0.17}$ &  &  &  &  & $24.10^{+0.05}_{-0.04}$ & $2.50$ \\*
 & $r$ & $0.142^{+0.011}_{-0.008}$ & $4.0^{+0.4}_{-0.4}$ &  &  &  &  & $24.08^{+0.05}_{-0.04}$ & $2.67$ \\*
 & $i$ & $0.161^{+0.012}_{-0.012}$ & $7.88^{+0.09}_{-0.20}$ & $0.340^{+0.017}_{-0.008}$ & $131.0^{+1.6}_{-1.7}$ & $-0.344^{+0.007}_{-0.009}$ & $-0.605^{+0.010}_{-0.011}$ & $23.67^{+0.05}_{-0.04}$ & $2.53$ \\*
 & $z$ & $0.156^{+0.014}_{-0.016}$ & $7.87^{+0.09}_{-0.20}$ &  &  & $(180.221984)$ & $(-1.566051)$ & $23.54^{+0.06}_{-0.05}$ & $2.54$ \\*
 & $y$ & $0.421^{+0.017}_{-0.012}$ & $7.89^{+0.08}_{-0.17}$ &  &  &  &  & $22.93^{+0.05}_{-0.05}$ & $2.36$ \\
\hline
 & $g$ & $0.13^{+0.05}_{-0.04}$ & $3.5^{+1.2}_{-1.0}$ &  &  &  &  & $27.3^{+0.2}_{-0.2}$ & $9.35$ \\*
 & $r$ & $0.17^{+0.06}_{-0.04}$ & $4.0^{+1.1}_{-0.8}$ &  &  &  &  & $25.69^{+0.16}_{-0.14}$ & $7.88$ \\*
120150+002519 & $i$ & $0.11^{+0.03}_{-0.02}$ & $3.4^{+0.8}_{-0.6}$ & $0.24^{+0.02}_{-0.01}$ & $22.4^{+0.8}_{-1.0}$ & $-0.748^{+0.005}_{-0.005}$ & $0.531^{+0.004}_{-0.005}$ & $25.50^{+0.10}_{-0.12}$ & $11.81$ \\*
 & $z$ & $0.07^{+0.03}_{-0.02}$ & $2.2^{+1.0}_{-0.6}$ &  &  & $(180.460200)$ & $(0.422200)$ & $25.51^{+0.15}_{-0.16}$ & $12.73$ \\*
 & $y$ & $0.04^{+0.02}_{-0.01}$ & $2.7^{+1.3}_{-0.8}$ &  &  &  &  & $25.9^{+0.3}_{-0.3}$ & $17.23$ \\
\hline
 & $g$ & $0.28^{+0.03}_{-0.05}$ & $7.7^{+0.2}_{-0.4}$ &  &  &  &  & $26.45^{+0.17}_{-0.19}$ & $15.09$ \\*
 & $r$ & $0.082^{+0.015}_{-0.012}$ & $3.1^{+0.4}_{-0.3}$ &  &  &  &  & $26.01^{+0.09}_{-0.09}$ & $15.10$ \\*
120605-001554 & $i$ & $0.088^{+0.016}_{-0.011}$ & $2.0^{+0.4}_{-0.3}$ & $0.31^{+0.03}_{-0.02}$ & $23.6^{+1.8}_{-1.2}$ & $0.0500^{+0.0019}_{-0.0016}$ & $-0.0542^{+0.0011}_{-0.0011}$ & $25.35^{+0.10}_{-0.11}$ & $14.40$ \\*
 & $z$ & $0.18^{+0.02}_{-0.02}$ & $3.0^{+0.3}_{-0.3}$ &  &  & $(181.521070)$ & $(-0.265000)$ & $24.40^{+0.09}_{-0.10}$ & $10.16$ \\*
 & $y$ & $0.667^{+0.004}_{-0.007}$ & $6.4^{+0.7}_{-0.6}$ &  &  &  &  & $23.87^{+0.19}_{-0.18}$ & $7.54$ \\
\hline
 & $g$ & $0.074^{+0.009}_{-0.007}$ & $3.1^{+0.3}_{-0.2}$ &  &  &  &  & $26.03^{+0.08}_{-0.08}$ & $14.34$ \\*
 & $r$ & $0.059^{+0.007}_{-0.005}$ & $2.5^{+0.3}_{-0.2}$ &  &  &  &  & $26.04^{+0.09}_{-0.07}$ & $15.32$ \\*
120849+012845 & $i$ & $0.168^{+0.009}_{-0.008}$ & $4.7^{+0.3}_{-0.3}$ & $0.288^{+0.014}_{-0.006}$ & $22.5^{+0.4}_{-0.3}$ & $-0.378^{+0.005}_{-0.004}$ & $0.298^{+0.005}_{-0.004}$ & $25.51^{+0.08}_{-0.06}$ & $10.42$ \\*
 & $z$ & $0.035^{+0.008}_{-0.006}$ & $0.57^{+0.13}_{-0.05}$ &  &  & $(182.205200)$ & $(1.479200)$ & $26.76^{+0.16}_{-0.17}$ & $20.04$ \\*
 & $y$ & $0.077^{+0.009}_{-0.009}$ & $7.86^{+0.09}_{-0.22}$ &  &  &  &  & $25.98^{+0.15}_{-0.11}$ & $16.03$ \\
\hline
 & $g$ & $0.130^{+0.011}_{-0.011}$ & $1.1^{+0.6}_{-0.3}$ &  &  &  &  & $25.23^{+0.07}_{-0.09}$ & $6.46$ \\*
 & $r$ & $0.141^{+0.012}_{-0.010}$ & $1.1^{+0.5}_{-0.3}$ &  &  &  &  & $24.87^{+0.08}_{-0.09}$ & $6.49$ \\*
121844+010805 & $i$ & $0.33^{+0.09}_{-0.07}$ & $3.2^{+0.7}_{-0.8}$ & $0.60^{+0.07}_{-0.06}$ & $155^{+4}_{-6}$ & $-0.367^{+0.013}_{-0.012}$ & $0.379^{+0.014}_{-0.012}$ & $24.12^{+0.20}_{-0.17}$ & $5.37$ \\*
 & $z$ & $0.43^{+0.15}_{-0.14}$ & $5.0^{+1.5}_{-1.3}$ &  &  & $(184.685604)$ & $(1.134726)$ & $24.1^{+0.2}_{-0.2}$ & $4.87$ \\*
 & $y$ & $0.657^{+0.011}_{-0.018}$ & $5.1^{+1.9}_{-2.0}$ &  &  &  &  & $23.73^{+0.12}_{-0.17}$ & $4.58$ \\
\hline
 & $g$ & $0.035^{+0.004}_{-0.004}$ & $1.90^{+0.19}_{-0.19}$ &  &  &  &  & $25.76^{+0.05}_{-0.04}$ & $12.05$ \\*
 & $r$ & $0.061^{+0.007}_{-0.007}$ & $2.8^{+0.2}_{-0.2}$ &  &  &  &  & $25.58^{+0.05}_{-0.06}$ & $11.71$ \\*
122102+001853 & $i$ & $0.668^{+0.003}_{-0.005}$ & $6.9^{+0.5}_{-0.3}$ & $0.351^{+0.018}_{-0.015}$ & $153.0^{+1.4}_{-1.2}$ & $0.3612^{+0.0015}_{-0.0024}$ & $0.049^{+0.003}_{-0.002}$ & $24.29^{+0.05}_{-0.05}$ & $6.87$ \\*
 & $z$ & $0.668^{+0.003}_{-0.005}$ & $6.8^{+0.4}_{-0.3}$ &  &  & $(185.259480)$ & $(0.314930)$ & $24.35^{+0.10}_{-0.08}$ & $7.01$ \\*
 & $y$ & $0.669^{+0.002}_{-0.004}$ & $4.4^{+0.3}_{-0.4}$ &  &  &  &  & $23.26^{+0.08}_{-0.08}$ & $5.22$ \\
\hline
 & $g$ & $0.114^{+0.011}_{-0.010}$ & $0.63^{+0.19}_{-0.10}$ &  &  &  &  & $26.13^{+0.07}_{-0.07}$ & $15.96$ \\*
 & $r$ & $0.108^{+0.016}_{-0.015}$ & $0.8^{+0.4}_{-0.2}$ &  &  &  &  & $26.28^{+0.10}_{-0.10}$ & $15.75$ \\*
122406-012853 & $i$ & $0.127^{+0.012}_{-0.011}$ & $0.58^{+0.14}_{-0.07}$ & $0.22^{+0.03}_{-0.03}$ & $66.2^{+1.5}_{-2.0}$ & $0.42^{+0.02}_{-0.02}$ & $0.036^{+0.012}_{-0.013}$ & $26.28^{+0.08}_{-0.08}$ & $15.33$ \\*
 & $z$ & $0.105^{+0.019}_{-0.016}$ & $0.8^{+0.4}_{-0.2}$ &  &  & $(186.029154)$ & $(-1.481585)$ & $26.26^{+0.13}_{-0.14}$ & $15.63$ \\*
 & $y$ & $0.12^{+0.05}_{-0.04}$ & $0.8^{+0.4}_{-0.2}$ &  &  &  &  & $26.5^{+0.4}_{-0.3}$ & $16.63$ \\
\hline
 & $g$ & $0.223^{+0.014}_{-0.013}$ & $0.8^{+0.2}_{-0.2}$ &  &  &  &  & $24.79^{+0.05}_{-0.06}$ & $5.74$ \\*
 & $r$ & $0.294^{+0.020}_{-0.020}$ & $1.7^{+0.4}_{-0.4}$ &  &  &  &  & $24.05^{+0.07}_{-0.06}$ & $4.81$ \\*
HSCJ1231-0135 & $i$ & $0.286^{+0.009}_{-0.009}$ & $0.54^{+0.05}_{-0.03}$ & $0.69^{+0.05}_{-0.05}$ & $106^{+3}_{-3}$ & $0.019^{+0.007}_{-0.007}$ & $-0.437^{+0.012}_{-0.012}$ & $23.45^{+0.05}_{-0.05}$ & $5.44$ \\*
 & $z$ & $0.285^{+0.011}_{-0.010}$ & $0.52^{+0.04}_{-0.01}$ &  &  & $(187.897508)$ & $(-1.594269)$ & $23.06^{+0.05}_{-0.05}$ & $5.49$ \\*
 & $y$ & $0.29^{+0.02}_{-0.02}$ & $1.0^{+0.3}_{-0.3}$ &  &  &  &  & $22.74^{+0.07}_{-0.07}$ & $5.35$ \\
\hline
 & $g$ & $0.041^{+0.005}_{-0.005}$ & $5.0^{+0.2}_{-0.2}$ &  &  &  &  & $27.41^{+0.14}_{-0.10}$ & $61.94$ \\*
 & $r$ & $0.020^{+0.005}_{-0.003}$ & $2.90^{+0.15}_{-0.22}$ &  &  &  &  & $27.52^{+0.12}_{-0.11}$ & $73.89$ \\*
HSCJ1241+0026 & $i$ & $0.197^{+0.008}_{-0.005}$ & $7.92^{+0.06}_{-0.19}$ & $0.180^{+0.011}_{-0.005}$ & $112.4^{+0.2}_{-0.3}$ & $-0.055^{+0.008}_{-0.004}$ & $-0.059^{+0.004}_{-0.003}$ & $26.54^{+0.09}_{-0.08}$ & $30.27$ \\*
 & $z$ & $0.069^{+0.006}_{-0.004}$ & $4.3^{+0.2}_{-0.1}$ &  &  & $(190.415208)$ & $(0.435972)$ & $27.02^{+0.10}_{-0.08}$ & $42.38$ \\*
 & $y$ & $0.352^{+0.005}_{-0.007}$ & $7.93^{+0.05}_{-0.09}$ &  &  &  &  & $26.03^{+0.09}_{-0.07}$ & $25.53$ \\
\hline
 & $g$ & $0.032^{+0.009}_{-0.007}$ & $7.7^{+0.2}_{-0.4}$ &  &  &  &  & $25.17^{+0.06}_{-0.06}$ & $10.74$ \\*
 & $r$ & $0.09^{+0.03}_{-0.02}$ & $7.6^{+0.2}_{-0.4}$ &  &  &  &  & $24.65^{+0.09}_{-0.11}$ & $9.50$ \\*
124123+001603 & $i$ & $0.09^{+0.02}_{-0.02}$ & $7.7^{+0.2}_{-0.3}$ & $0.34^{+0.06}_{-0.05}$ & $151^{+4}_{-4}$ & $0.229^{+0.009}_{-0.009}$ & $-0.166^{+0.007}_{-0.007}$ & $24.51^{+0.09}_{-0.09}$ & $9.39$ \\*
 & $z$ & $0.057^{+0.019}_{-0.015}$ & $3.4^{+1.7}_{-1.2}$ &  &  & $(190.348350)$ & $(0.267730)$ & $24.66^{+0.13}_{-0.16}$ & $10.91$ \\*
 & $y$ & $0.661^{+0.008}_{-0.014}$ & $7.73^{+0.20}_{-0.39}$ &  &  &  &  & $23.26^{+0.06}_{-0.06}$ & $6.26$ \\
\hline
 & $g$ & $0.15^{+0.02}_{-0.03}$ & $7.81^{+0.13}_{-0.25}$ &  &  &  &  & $25.49^{+0.09}_{-0.09}$ & $9.50$ \\*
 & $r$ & $0.25^{+0.03}_{-0.03}$ & $7.80^{+0.14}_{-0.25}$ &  &  &  &  & $24.93^{+0.09}_{-0.09}$ & $8.59$ \\*
135254+001131 & $i$ & $0.45^{+0.03}_{-0.03}$ & $6.0^{+0.5}_{-0.5}$ & $0.61^{+0.08}_{-0.08}$ & $125^{+6}_{-5}$ & $-0.020^{+0.004}_{-0.005}$ & $0.055^{+0.003}_{-0.003}$ & $24.06^{+0.07}_{-0.07}$ & $6.98$ \\*
 & $z$ & $0.664^{+0.006}_{-0.011}$ & $6.9^{+0.6}_{-0.6}$ &  &  & $(208.228330)$ & $(0.192200)$ & $23.46^{+0.07}_{-0.08}$ & $6.35$ \\*
 & $y$ & $0.666^{+0.004}_{-0.009}$ & $4.0^{+0.7}_{-0.6}$ &  &  &  &  & $22.99^{+0.12}_{-0.13}$ & $5.41$ \\
\hline
 & $g$ & $0.31^{+0.08}_{-0.06}$ & $3.5^{+1.0}_{-0.8}$ &  &  &  &  & $25.11^{+0.18}_{-0.16}$ & $6.59$ \\*
 & $r$ & $0.16^{+0.03}_{-0.02}$ & $1.6^{+0.6}_{-0.5}$ &  &  &  &  & $25.38^{+0.14}_{-0.15}$ & $9.10$ \\*
135304+010818 & $i$ & $0.129^{+0.020}_{-0.018}$ & $0.9^{+0.4}_{-0.2}$ & $0.38^{+0.04}_{-0.04}$ & $119^{+4}_{-3}$ & $0.004^{+0.012}_{-0.012}$ & $-0.002^{+0.014}_{-0.017}$ & $25.36^{+0.15}_{-0.14}$ & $10.23$ \\*
 & $z$ & $0.23^{+0.18}_{-0.09}$ & $2^{+3}_{-1}$ &  &  & $(208.267806)$ & $(1.138398)$ & $24.8^{+0.4}_{-0.4}$ & $9.02$ \\*
 & $y$ & $0.38^{+0.09}_{-0.08}$ & $1.7^{+0.8}_{-0.6}$ &  &  &  &  & $23.9^{+0.3}_{-0.2}$ & $5.65$ \\
\hline
 & $g$ & $0.222^{+0.018}_{-0.019}$ & $0.56^{+0.10}_{-0.04}$ &  &  &  &  & $26.21^{+0.10}_{-0.09}$ & $8.63$ \\*
 & $r$ & $0.190^{+0.016}_{-0.015}$ & $0.59^{+0.15}_{-0.07}$ &  &  &  &  & $25.87^{+0.10}_{-0.09}$ & $8.85$ \\*
135612-003603 & $i$ & $0.23^{+0.04}_{-0.03}$ & $1.9^{+0.6}_{-0.5}$ & $0.51^{+0.05}_{-0.05}$ & $94^{+5}_{-6}$ & $0.39^{+0.03}_{-0.03}$ & $-0.59^{+0.03}_{-0.03}$ & $25.48^{+0.13}_{-0.14}$ & $7.60$ \\*
 & $z$ & $0.23^{+0.05}_{-0.05}$ & $3.4^{+1.1}_{-1.0}$ &  &  & $(209.050567)$ & $(-0.600977)$ & $25.13^{+0.17}_{-0.14}$ & $6.82$ \\*
 & $y$ & $0.20^{+0.04}_{-0.03}$ & $0.7^{+0.3}_{-0.1}$ &  &  &  &  & $25.56^{+0.16}_{-0.17}$ & $8.61$ \\
\hline
 & $g$ & $0.35^{+0.04}_{-0.04}$ & $4.5^{+0.7}_{-0.6}$ &  &  &  &  & $25.49^{+0.08}_{-0.07}$ & $6.23$ \\*
 & $r$ & $0.60^{+0.04}_{-0.05}$ & $5.7^{+0.4}_{-0.4}$ &  &  &  &  & $24.30^{+0.06}_{-0.04}$ & $5.58$ \\*
135710+010325 & $i$ & $0.665^{+0.005}_{-0.012}$ & $5.9^{+0.3}_{-0.3}$ & $0.74^{+0.04}_{-0.03}$ & $62^{+5}_{-5}$ & $0.463^{+0.011}_{-0.010}$ & $0.284^{+0.007}_{-0.007}$ & $23.34^{+0.02}_{-0.02}$ & $5.51$ \\*
 & $z$ & $0.666^{+0.004}_{-0.008}$ & $5.8^{+0.3}_{-0.3}$ &  &  & $(209.294934)$ & $(1.057055)$ & $22.48^{+0.02}_{-0.02}$ & $5.50$ \\*
 & $y$ & $0.642^{+0.020}_{-0.031}$ & $6.0^{+0.4}_{-0.4}$ &  &  &  &  & $22.18^{+0.03}_{-0.03}$ & $5.54$ \\
\hline
 & $g$ & $0.086^{+0.013}_{-0.012}$ & $2.0^{+0.3}_{-0.4}$ &  &  &  &  & $25.84^{+0.06}_{-0.05}$ & $6.81$ \\*
 & $r$ & $0.148^{+0.013}_{-0.013}$ & $3.2^{+0.3}_{-0.4}$ &  &  &  &  & $25.70^{+0.06}_{-0.06}$ & $6.81$ \\*
 & $i$ & $0.220^{+0.016}_{-0.016}$ & $4.4^{+0.4}_{-0.4}$ & $0.70^{+0.06}_{-0.06}$ & $64^{+7}_{-9}$ & $0.133^{+0.006}_{-0.007}$ & $0.275^{+0.008}_{-0.008}$ & $25.55^{+0.07}_{-0.08}$ & $6.43$ \\*
 & $z$ & $0.668^{+0.003}_{-0.005}$ & $7.4^{+0.3}_{-0.4}$ &  &  & $(212.774000)$ & $(0.425600)$ & $25.02^{+0.16}_{-0.17}$ & $5.50$ \\*
141105+002532 & $y$ & $0.668^{+0.003}_{-0.006}$ & $7.5^{+0.3}_{-0.4}$ &  &  &  &  & $24.92^{+0.16}_{-0.19}$ & $5.53$ \\
\cline{2-10}
 & $g$ & $0.067^{+0.012}_{-0.014}$ & $3.0^{+0.5}_{-0.5}$ &  &  &  &  & $26.54^{+0.16}_{-0.13}$ & $7.33$ \\*
 & $r$ & $0.026^{+0.012}_{-0.010}$ & $2.8^{+0.5}_{-0.4}$ &  &  &  &  & $27.1^{+0.3}_{-0.2}$ & $21.38$ \\*
 & $i$ & $0.054^{+0.014}_{-0.018}$ & $4.3^{+0.5}_{-0.5}$ & $0.39^{+0.02}_{-0.02}$ & $14^{+3}_{-3}$ & $0.350^{+0.010}_{-0.009}$ & $-0.382^{+0.012}_{-0.011}$ & $26.7^{+0.3}_{-0.2}$ & $11.07$ \\*
 & $z$ & $0.352^{+0.014}_{-0.016}$ & $4.6^{+0.4}_{-0.5}$ &  &  & $(212.774000)$ & $(0.425600)$ & $25.55^{+0.18}_{-0.14}$ & $4.14$ \\*
 & $y$ & $0.669^{+0.002}_{-0.006}$ & $1.8^{+0.5}_{-0.5}$ &  &  &  &  & $24.30^{+0.18}_{-0.15}$ & $3.00$ \\
\hline
 & $g$ & $0.41^{+0.06}_{-0.04}$ & $1.0^{+0.3}_{-0.2}$ &  &  &  &  & $24.87^{+0.11}_{-0.13}$ & $5.53$ \\*
 & $r$ & $0.49^{+0.08}_{-0.06}$ & $1.7^{+0.5}_{-0.4}$ &  &  &  &  & $24.49^{+0.12}_{-0.12}$ & $5.07$ \\*
141359-013336 & $i$ & $0.645^{+0.019}_{-0.034}$ & $5.2^{+0.9}_{-0.7}$ & $0.39^{+0.04}_{-0.03}$ & $27^{+3}_{-3}$ & $-0.324^{+0.015}_{-0.015}$ & $-0.016^{+0.014}_{-0.013}$ & $24.27^{+0.06}_{-0.06}$ & $4.33$ \\*
 & $z$ & $0.653^{+0.013}_{-0.021}$ & $4.1^{+1.7}_{-1.3}$ &  &  & $(213.498000)$ & $(-1.560000)$ & $24.46^{+0.12}_{-0.12}$ & $4.33$ \\*
 & $y$ & $0.37^{+0.13}_{-0.09}$ & $1.6^{+1.1}_{-0.7}$ &  &  &  &  & $24.7^{+0.3}_{-0.3}$ & $5.68$ \\
\hline
 & $g$ & $0.049^{+0.016}_{-0.012}$ & $7.81^{+0.13}_{-0.27}$ &  &  &  &  & $26.08^{+0.08}_{-0.07}$ & $7.67$ \\*
 & $r$ & $0.014^{+0.006}_{-0.003}$ & $0.7^{+0.2}_{-0.1}$ &  &  &  &  & $26.10^{+0.07}_{-0.07}$ & $7.46$ \\*
141735+522646 & $i$ & $0.033^{+0.017}_{-0.012}$ & $7.83^{+0.12}_{-0.23}$ & $0.33^{+0.02}_{-0.02}$ & $127^{+3}_{-3}$ & $-0.018^{+0.004}_{-0.004}$ & $0.095^{+0.004}_{-0.004}$ & $25.75^{+0.10}_{-0.08}$ & $7.85$ \\*
 & $z$ & $0.667^{+0.004}_{-0.008}$ & $2.2^{+0.7}_{-0.6}$ &  &  & $(214.398850)$ & $(52.446130)$ & $24.76^{+0.14}_{-0.13}$ & $5.52$ \\*
 & $y$ & $0.14^{+0.02}_{-0.02}$ & $7.80^{+0.15}_{-0.28}$ &  &  &  &  & $26.4^{+0.6}_{-0.4}$ & $6.98$ \\
\hline
 & $g$ & $0.022^{+0.003}_{-0.003}$ & $3.69^{+0.19}_{-0.16}$ &  &  &  &  & $25.55^{+0.07}_{-0.08}$ & $7.83$ \\*
 & $r$ & $0.028^{+0.003}_{-0.004}$ & $3.73^{+0.19}_{-0.17}$ &  &  &  &  & $25.48^{+0.06}_{-0.06}$ & $7.95$ \\*
141805+004435 & $i$ & $0.020^{+0.003}_{-0.003}$ & $3.39^{+0.15}_{-0.16}$ & $0.667^{+0.012}_{-0.007}$ & $7^{+2}_{-2}$ & $-0.583^{+0.002}_{-0.002}$ & $1.499^{+0.004}_{-0.005}$ & $25.52^{+0.07}_{-0.08}$ & $7.79$ \\*
 & $z$ & $0.010^{+0.002}_{-0.001}$ & $0.54^{+0.08}_{-0.03}$ &  &  & $(214.523100)$ & $(0.743100)$ & $25.59^{+0.08}_{-0.04}$ & $7.90$ \\*
 & $y$ & $0.020^{+0.006}_{-0.005}$ & $1.58^{+0.20}_{-0.20}$ &  &  &  &  & $25.73^{+0.05}_{-0.04}$ & $7.96$ \\
\hline
 & $g$ & $0.205^{+0.014}_{-0.016}$ & $4.2^{+0.5}_{-0.3}$ &  &  &  &  & $24.45^{+0.06}_{-0.06}$ & $6.15$ \\*
 & $r$ & $0.221^{+0.016}_{-0.015}$ & $3.7^{+0.3}_{-0.2}$ &  &  &  &  & $24.23^{+0.05}_{-0.06}$ & $5.96$ \\*
142013+005925 & $i$ & $0.234^{+0.018}_{-0.017}$ & $3.1^{+0.2}_{-0.2}$ & $0.36^{+0.02}_{-0.02}$ & $157.5^{+1.5}_{-1.6}$ & $-0.511^{+0.005}_{-0.006}$ & $-0.348^{+0.005}_{-0.005}$ & $24.04^{+0.05}_{-0.05}$ & $5.75$ \\*
 & $z$ & $0.164^{+0.011}_{-0.010}$ & $0.7^{+0.2}_{-0.1}$ &  &  & $(215.055900)$ & $(0.990400)$ & $24.25^{+0.06}_{-0.07}$ & $6.82$ \\*
 & $y$ & $0.159^{+0.017}_{-0.015}$ & $0.6^{+0.2}_{-0.1}$ &  &  &  &  & $24.31^{+0.10}_{-0.09}$ & $6.87$ \\
\hline
 & $g$ & $0.28^{+0.08}_{-0.05}$ & $1.7^{+0.8}_{-0.5}$ &  &  &  &  & $25.7^{+0.2}_{-0.2}$ & $5.25$ \\*
 & $r$ & $0.24^{+0.06}_{-0.04}$ & $1.4^{+0.7}_{-0.4}$ &  &  &  &  & $25.61^{+0.20}_{-0.24}$ & $5.53$ \\*
142154+004841 & $i$ & $0.20^{+0.03}_{-0.02}$ & $0.56^{+0.12}_{-0.05}$ & $0.38^{+0.05}_{-0.05}$ & $108^{+4}_{-6}$ & $-0.033^{+0.015}_{-0.016}$ & $-0.195^{+0.018}_{-0.021}$ & $25.77^{+0.14}_{-0.14}$ & $5.99$ \\*
 & $z$ & $0.12^{+0.04}_{-0.02}$ & $1.1^{+0.9}_{-0.4}$ &  &  & $(215.477033)$ & $(0.811555)$ & $25.57^{+0.17}_{-0.20}$ & $5.83$ \\*
 & $y$ & $0.18^{+0.06}_{-0.04}$ & $0.8^{+0.5}_{-0.2}$ &  &  &  &  & $25.1^{+0.2}_{-0.2}$ & $6.11$ \\
\hline
 & $g$ & $0.368^{+0.010}_{-0.009}$ & $0.57^{+0.08}_{-0.05}$ &  &  &  &  & $24.55^{+0.03}_{-0.03}$ & $3.84$ \\*
 & $r$ & $0.377^{+0.009}_{-0.009}$ & $0.53^{+0.06}_{-0.03}$ &  &  &  &  & $24.43^{+0.03}_{-0.03}$ & $3.82$ \\*
142234-000225 & $i$ & $0.376^{+0.009}_{-0.009}$ & $0.51^{+0.04}_{-0.01}$ & $0.51^{+0.02}_{-0.02}$ & $163.3^{+1.3}_{-1.4}$ & $0.475^{+0.008}_{-0.007}$ & $0.336^{+0.007}_{-0.007}$ & $24.11^{+0.03}_{-0.03}$ & $3.85$ \\*
 & $z$ & $0.383^{+0.010}_{-0.011}$ & $0.53^{+0.07}_{-0.02}$ &  &  & $(215.642855)$ & $(-0.040383)$ & $23.85^{+0.04}_{-0.04}$ & $3.79$ \\*
 & $y$ & $0.402^{+0.011}_{-0.012}$ & $0.56^{+0.09}_{-0.05}$ &  &  &  &  & $23.26^{+0.05}_{-0.05}$ & $3.71$ \\
\hline
 & $g$ & $0.46^{+0.04}_{-0.03}$ & $0.75^{+0.16}_{-0.13}$ &  &  &  &  & $24.23^{+0.10}_{-0.11}$ & $2.79$ \\*
 & $r$ & $0.45^{+0.04}_{-0.04}$ & $0.66^{+0.16}_{-0.11}$ &  &  &  &  & $24.07^{+0.13}_{-0.14}$ & $2.76$ \\*
142336-004034 & $i$ & $0.49^{+0.04}_{-0.03}$ & $0.84^{+0.14}_{-0.11}$ & $0.63^{+0.05}_{-0.06}$ & $14^{+4}_{-4}$ & $0.161^{+0.015}_{-0.019}$ & $0.656^{+0.011}_{-0.020}$ & $23.83^{+0.10}_{-0.11}$ & $2.75$ \\*
 & $z$ & $0.56^{+0.07}_{-0.07}$ & $1.4^{+0.4}_{-0.3}$ &  &  & $(215.903985)$ & $(-0.676311)$ & $23.39^{+0.15}_{-0.13}$ & $2.57$ \\*
 & $y$ & $0.56^{+0.07}_{-0.07}$ & $0.9^{+0.3}_{-0.3}$ &  &  &  &  & $22.88^{+0.18}_{-0.16}$ & $2.74$ \\
\hline
 & $g$ & $0.23^{+0.02}_{-0.02}$ & $2.2^{+0.5}_{-0.4}$ &  &  &  &  & $25.14^{+0.06}_{-0.07}$ & $6.84$ \\*
 & $r$ & $0.662^{+0.007}_{-0.011}$ & $7.73^{+0.18}_{-0.35}$ &  &  &  &  & $24.49^{+0.05}_{-0.04}$ & $5.71$ \\*
142410-005317 & $i$ & $0.663^{+0.006}_{-0.011}$ & $6.2^{+0.7}_{-0.6}$ & $0.44^{+0.02}_{-0.01}$ & $134^{+4}_{-4}$ & $0.577^{+0.015}_{-0.011}$ & $-0.283^{+0.011}_{-0.010}$ & $24.50^{+0.05}_{-0.05}$ & $5.39$ \\*
 & $z$ & $0.665^{+0.005}_{-0.009}$ & $6.8^{+0.7}_{-0.9}$ &  &  & $(216.045149)$ & $(-0.888092)$ & $24.67^{+0.08}_{-0.07}$ & $5.74$ \\*
 & $y$ & $0.03^{+0.02}_{-0.01}$ & $1.2^{+0.8}_{-0.5}$ &  &  &  &  & $26.33^{+0.15}_{-0.15}$ & $11.05$ \\
\hline
 & $g$ & $0.208^{+0.006}_{-0.008}$ & $7.94^{+0.05}_{-0.10}$ &  &  &  &  & $27.26^{+0.09}_{-0.10}$ & $42.11$ \\*
 & $r$ & $0.371^{+0.006}_{-0.007}$ & $7.95^{+0.04}_{-0.09}$ &  &  &  &  & $26.42^{+0.06}_{-0.08}$ & $29.00$ \\*
142602+010842 & $i$ & $0.6696^{+0.0017}_{-0.0043}$ & $7.18^{+0.12}_{-0.18}$ & $0.285^{+0.009}_{-0.004}$ & $67.5^{+0.3}_{-0.3}$ & $0.239^{+0.003}_{-0.002}$ & $-0.006^{+0.004}_{-0.003}$ & $25.21^{+0.06}_{-0.07}$ & $17.85$ \\*
 & $z$ & $0.669^{+0.002}_{-0.006}$ & $6.24^{+0.14}_{-0.18}$ &  &  & $(216.512217)$ & $(1.145002)$ & $24.58^{+0.06}_{-0.07}$ & $15.08$ \\*
 & $y$ & $0.222^{+0.012}_{-0.005}$ & $4.55^{+0.19}_{-0.17}$ &  &  &  &  & $25.17^{+0.07}_{-0.07}$ & $24.90$ \\
\hline
 & $g$ & $0.045^{+0.008}_{-0.006}$ & $1.9^{+0.4}_{-0.3}$ &  &  &  &  & $27.02^{+0.11}_{-0.11}$ & $19.68$ \\*
 & $r$ & $0.388^{+0.016}_{-0.017}$ & $5.4^{+0.6}_{-0.4}$ &  &  &  &  & $25.78^{+0.08}_{-0.09}$ & $9.48$ \\*
142754+003944 & $i$ & $0.669^{+0.002}_{-0.005}$ & $5.2^{+0.3}_{-0.4}$ & $0.436^{+0.014}_{-0.007}$ & $88^{+2}_{-2}$ & $0.072^{+0.010}_{-0.008}$ & $0.045^{+0.007}_{-0.007}$ & $24.95^{+0.08}_{-0.08}$ & $7.49$ \\*
 & $z$ & $0.668^{+0.003}_{-0.006}$ & $1.5^{+0.3}_{-0.2}$ &  &  & $(216.978665)$ & $(0.662399)$ & $23.90^{+0.12}_{-0.10}$ & $5.40$ \\*
 & $y$ & $0.526^{+0.018}_{-0.018}$ & $5.5^{+0.5}_{-0.5}$ &  &  &  &  & $25.2^{+0.2}_{-0.2}$ & $7.82$ \\
\hline
 & $g$ & $0.18^{+0.05}_{-0.04}$ & $7.7^{+0.2}_{-0.5}$ &  &  &  &  & $25.47^{+0.11}_{-0.10}$ & $5.96$ \\*
 & $r$ & $0.111^{+0.014}_{-0.013}$ & $0.8^{+0.4}_{-0.2}$ &  &  &  &  & $25.71^{+0.10}_{-0.09}$ & $6.66$ \\*
143832-002326 & $i$ & $0.105^{+0.011}_{-0.011}$ & $0.7^{+0.2}_{-0.1}$ & $0.47^{+0.07}_{-0.05}$ & $31^{+5}_{-5}$ & $0.820^{+0.018}_{-0.019}$ & $-0.094^{+0.010}_{-0.012}$ & $25.65^{+0.10}_{-0.09}$ & $6.64$ \\*
 & $z$ & $0.657^{+0.011}_{-0.020}$ & $7.2^{+0.6}_{-0.9}$ &  &  & $(219.635300)$ & $(-0.390700)$ & $24.18^{+0.07}_{-0.07}$ & $5.22$ \\*
 & $y$ & $0.11^{+0.05}_{-0.04}$ & $3^{+2}_{-1}$ &  &  &  &  & $24.96^{+0.18}_{-0.20}$ & $6.62$ \\
\hline
 & $g$ & $0.110^{+0.005}_{-0.005}$ & $2.5^{+0.2}_{-0.2}$ &  &  &  &  & $24.07^{+0.03}_{-0.03}$ & $13.15$ \\*
 & $r$ & $0.111^{+0.006}_{-0.006}$ & $2.4^{+0.2}_{-0.2}$ &  &  &  &  & $23.97^{+0.03}_{-0.04}$ & $12.93$ \\*
144320-012537 & $i$ & $0.123^{+0.008}_{-0.006}$ & $2.6^{+0.2}_{-0.2}$ & $0.523^{+0.014}_{-0.016}$ & $22.0^{+1.1}_{-1.1}$ & $-0.0661^{+0.0012}_{-0.0014}$ & $-0.150^{+0.002}_{-0.002}$ & $23.95^{+0.04}_{-0.04}$ & $12.74$ \\*
 & $z$ & $0.12^{+0.02}_{-0.01}$ & $3.0^{+0.6}_{-0.5}$ &  &  & $(220.835980)$ & $(-1.427028)$ & $23.90^{+0.08}_{-0.10}$ & $12.66$ \\*
 & $y$ & $0.10^{+0.03}_{-0.01}$ & $2.3^{+1.0}_{-0.6}$ &  &  &  &  & $23.83^{+0.10}_{-0.15}$ & $13.63$ \\
\hline
 & $g$ & $0.183^{+0.014}_{-0.014}$ & $7.1^{+0.5}_{-0.6}$ &  &  &  &  & $23.43^{+0.04}_{-0.04}$ & $6.42$ \\*
 & $r$ & $0.25^{+0.02}_{-0.02}$ & $6.9^{+0.6}_{-0.7}$ &  &  &  &  & $23.00^{+0.05}_{-0.05}$ & $5.98$ \\*
144354-000731 & $i$ & $0.21^{+0.02}_{-0.02}$ & $5.8^{+0.6}_{-0.5}$ & $0.850^{+0.018}_{-0.022}$ & $150^{+6}_{-6}$ & $-0.0792^{+0.0016}_{-0.0026}$ & $-0.2037^{+0.0008}_{-0.0008}$ & $23.03^{+0.06}_{-0.06}$ & $6.28$ \\*
 & $z$ & $0.34^{+0.05}_{-0.04}$ & $5.8^{+0.7}_{-0.6}$ &  &  & $(220.979100)$ & $(-0.125300)$ & $22.68^{+0.08}_{-0.08}$ & $5.65$ \\*
 & $y$ & $0.664^{+0.006}_{-0.010}$ & $7.76^{+0.17}_{-0.34}$ &  &  &  &  & $22.33^{+0.02}_{-0.02}$ & $4.92$ \\
\hline
 & $g$ & $0.232^{+0.003}_{-0.003}$ & $0.52^{+0.03}_{-0.01}$ &  &  &  &  & $23.927^{+0.013}_{-0.014}$ & $7.99$ \\*
 & $r$ & $0.247^{+0.003}_{-0.003}$ & $0.507^{+0.013}_{-0.005}$ &  &  &  &  & $23.682^{+0.014}_{-0.013}$ & $7.82$ \\*
144640-000350 & $i$ & $0.255^{+0.003}_{-0.003}$ & $0.503^{+0.006}_{-0.002}$ & $0.2783^{+0.0013}_{-0.0006}$ & $157.54^{+0.08}_{-0.04}$ & $-0.179^{+0.003}_{-0.004}$ & $-0.395^{+0.003}_{-0.003}$ & $23.604^{+0.013}_{-0.013}$ & $7.72$ \\*
 & $z$ & $0.269^{+0.006}_{-0.006}$ & $0.52^{+0.02}_{-0.01}$ &  &  & $(221.667158)$ & $(-0.063953)$ & $23.45^{+0.02}_{-0.03}$ & $7.53$ \\*
 & $y$ & $0.276^{+0.013}_{-0.011}$ & $0.55^{+0.07}_{-0.04}$ &  &  &  &  & $23.35^{+0.05}_{-0.05}$ & $7.34$ \\
\hline
 & $g$ & $0.078^{+0.011}_{-0.011}$ & $3.0^{+0.4}_{-0.3}$ &  &  &  &  & $25.49^{+0.07}_{-0.07}$ & $7.42$ \\*
 & $r$ & $0.102^{+0.008}_{-0.008}$ & $2.4^{+0.4}_{-0.5}$ &  &  &  &  & $25.02^{+0.05}_{-0.05}$ & $7.13$ \\*
 & $i$ & $0.103^{+0.008}_{-0.007}$ & $1.1^{+0.3}_{-0.2}$ & $0.67^{+0.06}_{-0.05}$ & $171^{+5}_{-9}$ & $0.093^{+0.005}_{-0.004}$ & $0.347^{+0.006}_{-0.004}$ & $25.01^{+0.05}_{-0.06}$ & $7.15$ \\*
 & $z$ & $0.104^{+0.010}_{-0.010}$ & $0.64^{+0.19}_{-0.10}$ &  &  & $(236.526264)$ & $(43.618350)$ & $24.95^{+0.06}_{-0.06}$ & $7.08$ \\*
HSCJ1546+4337 & $y$ & $0.173^{+0.018}_{-0.014}$ & $0.7^{+0.2}_{-0.1}$ &  &  &  &  & $24.34^{+0.09}_{-0.10}$ & $7.27$ \\
\cline{2-10}
 & $g$ & $0.273^{+0.014}_{-0.014}$ & $0.60^{+0.14}_{-0.07}$ &  &  &  &  & $25.59^{+0.04}_{-0.05}$ & $4.00$ \\*
 & $r$ & $0.226^{+0.014}_{-0.012}$ & $0.60^{+0.13}_{-0.07}$ &  &  &  &  & $25.21^{+0.05}_{-0.05}$ & $3.83$ \\*
 & $i$ & $0.351^{+0.017}_{-0.016}$ & $1.1^{+0.3}_{-0.2}$ & $0.292^{+0.013}_{-0.008}$ & $157.6^{+0.5}_{-0.5}$ & $0.661^{+0.015}_{-0.015}$ & $0.001^{+0.013}_{-0.009}$ & $24.60^{+0.06}_{-0.05}$ & $3.98$ \\*
 & $z$ & $0.270^{+0.018}_{-0.018}$ & $0.64^{+0.18}_{-0.10}$ &  &  & $(236.526264)$ & $(43.618350)$ & $24.69^{+0.06}_{-0.07}$ & $3.95$ \\*
 & $y$ & $0.14^{+0.02}_{-0.02}$ & $1.0^{+0.5}_{-0.3}$ &  &  &  &  & $25.77^{+0.16}_{-0.15}$ & $3.40$ \\
\hline
 & $g$ & $0.6704^{+0.0011}_{-0.0019}$ & $6.85^{+0.08}_{-0.09}$ &  &  &  &  & $25.74^{+0.04}_{-0.11}$ & $12.38$ \\*
 & $r$ & $0.6705^{+0.0010}_{-0.0014}$ & $6.84^{+0.09}_{-0.09}$ &  &  &  &  & $25.65^{+0.04}_{-0.11}$ & $12.29$ \\*
 & $i$ & $0.133^{+0.003}_{-0.003}$ & $4.71^{+0.09}_{-0.09}$ & $0.613^{+0.012}_{-0.012}$ & $111.0^{+1.1}_{-1.0}$ & $-0.474^{+0.002}_{-0.003}$ & $0.590^{+0.003}_{-0.003}$ & $26.62^{+0.05}_{-0.11}$ & $18.39$ \\*
 & $z$ & $0.6705^{+0.0011}_{-0.0017}$ & $6.16^{+0.10}_{-0.09}$ &  &  & $(239.108254)$ & $(43.403679)$ & $25.19^{+0.04}_{-0.07}$ & $11.99$ \\*
155625+432413 & $y$ & $0.6699^{+0.0014}_{-0.0024}$ & $5.83^{+0.10}_{-0.09}$ &  &  &  &  & $25.92^{+0.08}_{-0.08}$ & $11.78$ \\
\cline{2-10}
 & $g$ & $0.500^{+0.003}_{-0.003}$ & $7.95^{+0.03}_{-0.05}$ &  &  &  &  & $26.44^{+0.06}_{-0.13}$ & $12.21$ \\*
 & $r$ & $0.390^{+0.003}_{-0.003}$ & $6.19^{+0.09}_{-0.09}$ &  &  &  &  & $26.17^{+0.06}_{-0.09}$ & $11.78$ \\*
 & $i$ & $0.6704^{+0.0012}_{-0.0019}$ & $6.05^{+0.09}_{-0.08}$ & $0.525^{+0.007}_{-0.005}$ & $54.2^{+0.8}_{-0.7}$ & $-0.380^{+0.003}_{-0.003}$ & $0.844^{+0.003}_{-0.003}$ & $25.47^{+0.05}_{-0.06}$ & $9.82$ \\*
 & $z$ & $0.052^{+0.003}_{-0.003}$ & $0.54^{+0.05}_{-0.03}$ &  &  & $(239.108254)$ & $(43.403679)$ & $27.02^{+0.07}_{-0.07}$ & $17.26$ \\*
 & $y$ & $0.144^{+0.003}_{-0.003}$ & $4.12^{+0.08}_{-0.09}$ &  &  &  &  & $26.17^{+0.05}_{-0.07}$ & $14.68$ \\
\hline
 & $g$ & $0.234^{+0.016}_{-0.015}$ & $0.54^{+0.07}_{-0.03}$ &  &  &  &  & $25.35^{+0.05}_{-0.05}$ & $5.49$ \\*
 & $r$ & $0.216^{+0.016}_{-0.014}$ & $0.55^{+0.07}_{-0.03}$ &  &  &  &  & $24.97^{+0.05}_{-0.05}$ & $5.50$ \\*
155806+431702 & $i$ & $0.197^{+0.011}_{-0.011}$ & $0.52^{+0.03}_{-0.01}$ & $0.239^{+0.015}_{-0.012}$ & $53.5^{+1.9}_{-2.0}$ & $-0.313^{+0.012}_{-0.013}$ & $0.115^{+0.011}_{-0.011}$ & $24.95^{+0.04}_{-0.04}$ & $5.57$ \\*
 & $z$ & $0.21^{+0.02}_{-0.02}$ & $0.58^{+0.12}_{-0.06}$ &  &  & $(239.525575)$ & $(43.283964)$ & $25.02^{+0.08}_{-0.08}$ & $5.51$ \\*
 & $y$ & $0.23^{+0.05}_{-0.04}$ & $0.6^{+0.2}_{-0.1}$ &  &  &  &  & $24.59^{+0.14}_{-0.14}$ & $5.47$ \\
\hline
 & $g$ & $0.317^{+0.011}_{-0.011}$ & $6.3^{+0.2}_{-0.3}$ &  &  &  &  & $26.78^{+0.04}_{-0.05}$ & $16.82$ \\*
 & $r$ & $0.080^{+0.008}_{-0.007}$ & $1.1^{+0.2}_{-0.2}$ &  &  &  &  & $26.71^{+0.07}_{-0.07}$ & $29.23$ \\*
155920+423232 & $i$ & $0.084^{+0.007}_{-0.008}$ & $1.5^{+0.2}_{-0.2}$ & $0.290^{+0.011}_{-0.009}$ & $13.3^{+1.1}_{-1.1}$ & $-1.800^{+0.010}_{-0.008}$ & $-0.913^{+0.011}_{-0.007}$ & $26.38^{+0.08}_{-0.06}$ & $28.55$ \\*
 & $z$ & $0.092^{+0.009}_{-0.010}$ & $1.0^{+0.3}_{-0.2}$ &  &  & $(239.836500)$ & $(42.542300)$ & $26.14^{+0.09}_{-0.08}$ & $29.25$ \\*
 & $y$ & $0.116^{+0.009}_{-0.011}$ & $1.6^{+0.3}_{-0.2}$ &  &  &  &  & $25.85^{+0.09}_{-0.07}$ & $23.52$ \\
\hline
 & $g$ & $0.182^{+0.015}_{-0.013}$ & $7.84^{+0.11}_{-0.19}$ &  &  &  &  & $27.82^{+0.16}_{-0.18}$ & $21.59$ \\*
 & $r$ & $0.023^{+0.010}_{-0.007}$ & $4.1^{+0.4}_{-0.4}$ &  &  &  &  & $28.8^{+0.4}_{-0.4}$ & $34.12$ \\*
HSCJ1600+4345 & $i$ & $0.011^{+0.006}_{-0.004}$ & $0.65^{+0.17}_{-0.10}$ & $0.40^{+0.02}_{-0.02}$ & $103^{+3}_{-2}$ & $-0.049^{+0.014}_{-0.027}$ & $0.031^{+0.010}_{-0.014}$ & $28.7^{+0.4}_{-0.4}$ & $34.75$ \\*
 & $z$ & $0.020^{+0.011}_{-0.007}$ & $1.2^{+0.4}_{-0.3}$ &  &  & $(240.220909)$ & $(43.757603)$ & $28.1^{+0.4}_{-0.4}$ & $36.79$ \\*
 & $y$ & $0.014^{+0.009}_{-0.006}$ & $0.7^{+0.3}_{-0.1}$ &  &  &  &  & $27.5^{+0.4}_{-0.4}$ & $37.78$ \\
\hline
 & $g$ & $0.37^{+0.06}_{-0.06}$ & $6.0^{+1.0}_{-0.8}$ &  &  &  &  & $24.86^{+0.14}_{-0.11}$ & $5.41$ \\*
 & $r$ & $0.13^{+0.03}_{-0.02}$ & $2.8^{+0.7}_{-0.5}$ &  &  &  &  & $25.31^{+0.14}_{-0.13}$ & $7.61$ \\*
161221+424908 & $i$ & $0.101^{+0.015}_{-0.014}$ & $1.3^{+0.4}_{-0.3}$ & $0.44^{+0.03}_{-0.02}$ & $40^{+5}_{-5}$ & $0.338^{+0.016}_{-0.015}$ & $-0.41^{+0.02}_{-0.02}$ & $25.34^{+0.14}_{-0.12}$ & $8.02$ \\*
 & $z$ & $0.10^{+0.02}_{-0.02}$ & $1.2^{+0.6}_{-0.4}$ &  &  & $(243.090278)$ & $(42.819157)$ & $25.33^{+0.17}_{-0.17}$ & $8.59$ \\*
 & $y$ & $0.08^{+0.03}_{-0.02}$ & $0.8^{+0.4}_{-0.2}$ &  &  &  &  & $25.7^{+0.3}_{-0.3}$ & $7.19$ \\
\hline
 & $g$ & -- & -- & -- & -- &  &  & $22.662^{+0.015}_{-0.013}$ & $4.55$ \\*
 & $r$ & -- & -- & -- & -- &  &  & $22.207^{+0.015}_{-0.013}$ & $4.55$ \\*
220405+043454 & $i$ & -- & -- & -- & -- & $0.089^{+0.018}_{-0.019}$ & $0.386^{+0.014}_{-0.013}$ & $21.759^{+0.015}_{-0.013}$ & $4.55$ \\*
 & $z$ & -- & -- & -- & -- & $(331.021481)$ & $(4.581554)$ & $21.690^{+0.015}_{-0.013}$ & $4.55$ \\*
 & $y$ & -- & -- & -- & -- &  &  & $21.625^{+0.015}_{-0.013}$ & $4.55$ \\
\hline
 & $g$ & $0.198^{+0.006}_{-0.006}$ & $1.5^{+0.2}_{-0.2}$ &  &  &  &  & $25.42^{+0.03}_{-0.03}$ & $6.95$ \\*
 & $r$ & $0.180^{+0.008}_{-0.007}$ & $3.53^{+0.17}_{-0.20}$ &  &  &  &  & $24.98^{+0.05}_{-0.05}$ & $6.77$ \\*
221222-001811 & $i$ & $0.325^{+0.006}_{-0.007}$ & $4.3^{+0.2}_{-0.2}$ & $0.434^{+0.009}_{-0.005}$ & $2^{+3}_{-1}$ & $-0.117^{+0.005}_{-0.006}$ & $-0.095^{+0.004}_{-0.005}$ & $24.51^{+0.05}_{-0.05}$ & $5.89$ \\*
 & $z$ & $0.669^{+0.002}_{-0.003}$ & $5.79^{+0.19}_{-0.20}$ &  &  & $(333.095000)$ & $(-0.303100)$ & $23.96^{+0.09}_{-0.08}$ & $5.05$ \\*
 & $y$ & $0.669^{+0.003}_{-0.005}$ & $6.1^{+0.2}_{-0.2}$ &  &  &  &  & $24.19^{+0.12}_{-0.11}$ & $5.09$ \\
\hline
 & $g$ & $0.044^{+0.004}_{-0.003}$ & $4.16^{+0.08}_{-0.06}$ &  &  &  &  & $27.45^{+0.09}_{-0.09}$ & $42.92$ \\*
 & $r$ & $0.316^{+0.006}_{-0.006}$ & $7.95^{+0.03}_{-0.05}$ &  &  &  &  & $26.33^{+0.05}_{-0.05}$ & $19.17$ \\*
221331+004836 & $i$ & $0.540^{+0.006}_{-0.005}$ & $7.96^{+0.03}_{-0.04}$ & $0.410^{+0.004}_{-0.003}$ & $112.49^{+0.16}_{-0.19}$ & $-1.611^{+0.004}_{-0.004}$ & $-0.224^{+0.011}_{-0.012}$ & $25.98^{+0.04}_{-0.04}$ & $14.39$ \\*
 & $z$ & $0.225^{+0.005}_{-0.007}$ & $7.96^{+0.03}_{-0.05}$ &  &  & $(333.382708)$ & $(0.810039)$ & $26.63^{+0.07}_{-0.06}$ & $25.30$ \\*
 & $y$ & $0.067^{+0.006}_{-0.006}$ & $4.56^{+0.08}_{-0.09}$ &  &  &  &  & $26.36^{+0.10}_{-0.09}$ & $29.52$ \\
\hline
 & $g$ & $0.141^{+0.006}_{-0.005}$ & $1.45^{+0.18}_{-0.17}$ &  &  &  &  & $26.81^{+0.02}_{-0.03}$ & $14.17$ \\*
 & $r$ & $0.164^{+0.006}_{-0.004}$ & $0.64^{+0.15}_{-0.10}$ &  &  &  &  & $26.38^{+0.03}_{-0.03}$ & $14.36$ \\*
222041+004912 & $i$ & $0.0986^{+0.0016}_{-0.0030}$ & $4.90^{+0.18}_{-0.15}$ & $0.431^{+0.014}_{-0.010}$ & $156.2^{+0.9}_{-1.1}$ & $-0.397^{+0.005}_{-0.006}$ & $-0.274^{+0.004}_{-0.006}$ & $26.67^{+0.08}_{-0.10}$ & $15.01$ \\*
 & $z$ & $0.090^{+0.004}_{-0.005}$ & $5.79^{+0.16}_{-0.16}$ &  &  & $(335.172536)$ & $(0.820114)$ & $26.94^{+0.14}_{-0.20}$ & $17.30$ \\*
 & $y$ & $0.078^{+0.005}_{-0.005}$ & $2.43^{+0.14}_{-0.16}$ &  &  &  &  & $25.87^{+0.04}_{-0.04}$ & $14.29$ \\
\hline
 & $g$ & $0.276^{+0.004}_{-0.006}$ & $4.85^{+0.11}_{-0.10}$ &  &  &  &  & $24.35^{+0.03}_{-0.03}$ & $4.75$ \\*
 & $r$ & $0.350^{+0.005}_{-0.005}$ & $5.22^{+0.13}_{-0.10}$ &  &  &  &  & $23.86^{+0.03}_{-0.03}$ & $4.53$ \\*
222503-004006 & $i$ & $0.6701^{+0.0013}_{-0.0024}$ & $5.35^{+0.11}_{-0.10}$ & $0.319^{+0.005}_{-0.005}$ & $171.8^{+0.7}_{-0.7}$ & $-0.659^{+0.003}_{-0.005}$ & $-0.916^{+0.003}_{-0.003}$ & $23.50^{+0.03}_{-0.03}$ & $3.77$ \\*
 & $z$ & $0.6702^{+0.0012}_{-0.0024}$ & $4.91^{+0.12}_{-0.12}$ &  &  & $(336.262997)$ & $(-0.668532)$ & $23.31^{+0.03}_{-0.03}$ & $3.68$ \\*
 & $y$ & $0.6701^{+0.0013}_{-0.0024}$ & $5.45^{+0.12}_{-0.21}$ &  &  &  &  & $23.38^{+0.04}_{-0.04}$ & $3.80$ \\
\hline
 & $g$ & $0.13^{+0.02}_{-0.02}$ & $0.65^{+0.19}_{-0.11}$ &  &  &  &  & $27.05^{+0.12}_{-0.14}$ & $34.84$ \\*
 & $r$ & $0.26^{+0.07}_{-0.05}$ & $1.5^{+0.4}_{-0.3}$ &  &  &  &  & $26.25^{+0.17}_{-0.20}$ & $21.04$ \\*
223238-002533 & $i$ & $0.661^{+0.008}_{-0.014}$ & $2.1^{+0.2}_{-0.2}$ & $0.328^{+0.018}_{-0.018}$ & $159.9^{+1.4}_{-1.4}$ & $0.072^{+0.010}_{-0.010}$ & $0.198^{+0.004}_{-0.004}$ & $24.99^{+0.07}_{-0.06}$ & $11.75$ \\*
 & $z$ & $0.664^{+0.006}_{-0.011}$ & $1.3^{+0.3}_{-0.2}$ &  &  & $(338.161083)$ & $(-0.426111)$ & $24.54^{+0.10}_{-0.10}$ & $10.35$ \\*
 & $y$ & $0.661^{+0.008}_{-0.015}$ & $0.7^{+0.2}_{-0.1}$ &  &  &  &  & $24.05^{+0.11}_{-0.08}$ & $9.12$ \\
\hline
 & $g$ & $0.11^{+0.03}_{-0.05}$ & $7.80^{+0.16}_{-0.38}$ &  &  &  &  & $26.7^{+0.3}_{-0.2}$ & $12.50$ \\*
 & $r$ & $0.084^{+0.019}_{-0.030}$ & $5.1^{+1.3}_{-0.7}$ &  &  &  &  & $26.52^{+0.19}_{-0.19}$ & $10.79$ \\*
223324+012521 & $i$ & $0.094^{+0.015}_{-0.022}$ & $3.5^{+1.2}_{-0.6}$ & $0.55^{+0.05}_{-0.02}$ & $49^{+7}_{-8}$ & $-0.255^{+0.019}_{-0.022}$ & $-0.25^{+0.03}_{-0.02}$ & $26.48^{+0.14}_{-0.17}$ & $9.17$ \\*
 & $z$ & $0.329^{+0.005}_{-0.013}$ & $4.4^{+1.1}_{-0.7}$ &  &  & $(338.352671)$ & $(1.422614)$ & $25.74^{+0.12}_{-0.11}$ & $7.75$ \\*
 & $y$ & $0.329^{+0.006}_{-0.011}$ & $5.0^{+1.1}_{-0.9}$ &  &  &  &  & $25.80^{+0.16}_{-0.16}$ & $7.87$ \\
\hline
 & $g$ & $0.043^{+0.007}_{-0.007}$ & $1.4^{+0.8}_{-0.5}$ &  &  &  &  & $25.96^{+0.19}_{-0.18}$ & $11.82$ \\*
 & $r$ & $0.030^{+0.006}_{-0.006}$ & $1.7^{+0.6}_{-0.6}$ &  &  &  &  & $25.86^{+0.20}_{-0.16}$ & $12.21$ \\*
223626-005400 & $i$ & $0.044^{+0.010}_{-0.009}$ & $1.8^{+0.9}_{-0.6}$ & $0.36^{+0.05}_{-0.04}$ & $65^{+3}_{-4}$ & $-0.177^{+0.004}_{-0.004}$ & $0.140^{+0.016}_{-0.020}$ & $25.7^{+0.2}_{-0.2}$ & $11.64$ \\*
 & $z$ & $0.07^{+0.05}_{-0.04}$ & $7.2^{+0.6}_{-1.0}$ &  &  & $(339.109605)$ & $(-0.900208)$ & $25.1^{+0.2}_{-0.2}$ & $8.40$ \\*
 & $y$ & $0.13^{+0.10}_{-0.07}$ & $7.5^{+0.4}_{-0.6}$ &  &  &  &  & $24.9^{+0.3}_{-0.3}$ & $6.53$ \\
\hline
 & $g$ & $0.146^{+0.017}_{-0.019}$ & $4.0^{+0.4}_{-0.4}$ &  &  &  &  & $27.03^{+0.11}_{-0.10}$ & $18.26$ \\*
 & $r$ & $0.521^{+0.018}_{-0.021}$ & $6.1^{+0.5}_{-0.3}$ &  &  &  &  & $25.56^{+0.08}_{-0.09}$ & $11.22$ \\*
HSCJ2256+0202 & $i$ & $0.668^{+0.003}_{-0.007}$ & $5.8^{+0.3}_{-0.4}$ & $0.42^{+0.06}_{-0.03}$ & $151^{+4}_{-2}$ & $0.145^{+0.003}_{-0.003}$ & $-0.046^{+0.004}_{-0.004}$ & $25.09^{+0.09}_{-0.09}$ & $9.55$ \\*
 & $z$ & $0.668^{+0.003}_{-0.007}$ & $3.9^{+0.5}_{-0.6}$ &  &  & $(344.105584)$ & $(2.034464)$ & $24.51^{+0.14}_{-0.19}$ & $7.85$ \\*
 & $y$ & $0.21^{+0.02}_{-0.02}$ & $2.7^{+0.5}_{-0.6}$ &  &  &  &  & $25.40^{+0.17}_{-0.20}$ & $12.82$ \\
\hline
 & $g$ & $0.168^{+0.003}_{-0.003}$ & $0.91^{+0.07}_{-0.07}$ &  &  &  &  & $24.174^{+0.015}_{-0.015}$ & $8.19$ \\*
 & $r$ & $0.169^{+0.003}_{-0.003}$ & $0.85^{+0.07}_{-0.06}$ &  &  &  &  & $24.051^{+0.017}_{-0.018}$ & $8.21$ \\*
232346-003037 & $i$ & $0.206^{+0.013}_{-0.011}$ & $1.5^{+0.2}_{-0.2}$ & $0.427^{+0.005}_{-0.003}$ & $49.5^{+0.7}_{-0.7}$ & $0.304^{+0.003}_{-0.003}$ & $-0.153^{+0.002}_{-0.002}$ & $23.83^{+0.05}_{-0.05}$ & $7.57$ \\*
 & $z$ & $0.19^{+0.02}_{-0.02}$ & $1.5^{+0.4}_{-0.3}$ &  &  & $(350.941900)$ & $(-0.510500)$ & $23.88^{+0.08}_{-0.09}$ & $7.90$ \\*
 & $y$ & $0.19^{+0.05}_{-0.03}$ & $1.4^{+0.8}_{-0.5}$ &  &  &  &  & $23.79^{+0.13}_{-0.17}$ & $7.83$ \\
\hline
 & $g$ & $0.24^{+0.10}_{-0.06}$ & $1.7^{+0.8}_{-0.6}$ &  &  &  &  & $25.8^{+0.3}_{-0.3}$ & $11.87$ \\*
 & $r$ & $0.11^{+0.02}_{-0.02}$ & $0.8^{+0.4}_{-0.2}$ &  &  &  &  & $26.11^{+0.16}_{-0.18}$ & $19.97$ \\*
232943-000141 & $i$ & $0.12^{+0.05}_{-0.03}$ & $1.1^{+0.7}_{-0.4}$ & $0.42^{+0.04}_{-0.03}$ & $14^{+3}_{-3}$ & $-0.029^{+0.009}_{-0.009}$ & $0.004^{+0.004}_{-0.004}$ & $25.7^{+0.2}_{-0.3}$ & $20.32$ \\*
 & $z$ & $0.084^{+0.018}_{-0.013}$ & $0.9^{+0.5}_{-0.3}$ &  &  & $(352.429230)$ & $(-0.028260)$ & $25.69^{+0.15}_{-0.17}$ & $20.39$ \\*
 & $y$ & $0.09^{+0.04}_{-0.02}$ & $1.2^{+1.0}_{-0.5}$ &  &  &  &  & $25.5^{+0.2}_{-0.3}$ & $19.75$ \\
\end{longtable}
